An Overview of Penumbral Moonshine

As Mathieu moonshine is a special case of umbral moonshine, Thompson moonshine (in half-integral weight) is a special case of a family of similar relationships between finite groups and vector-valued modular forms of a certain kind. We call this penumbral moonshine. We introduce and explain some features of this phenomenon in this work.

==> (inline-0) <==
\begin{tabular}{c|cccccccccc}
\toprule
$[g]$	&1A	&2A	&3A	&3B	&3C	&4A	&4B	&5A	&6A	&6B		\\
	\midrule
$n\vert h_v$ &$1$  &$2$ &$3|3_2$ &$3$ &$3\vert 3_1$ &$4$ &$4\vert 2_1$ &$5$ &$6\vert 3_2$ & $6\vert 3_1$   \\
\midrule 
\midrule
$[g]$	&6C &7A & 8A & 8B & 9A & 9B & 9C & 10A & 12AB & 12C  	\\
\midrule
$n\vert h_v$ &$6$  &$7$ &$8\vert 2_1$ &$8\vert 4_3$ &$9$ &$9$ &$9\vert 3_2$ &$10$ &$12\vert 3_2$ & $12$    \\
	\midrule
\midrule
$[g]$	&  12D & 13A & 14A & 15AB & 18A & 18B & 19A &20A & 21A & 24AB  	\\
\midrule
$n\vert h_v$ &$12\vert 6_5$  &$13$  &$14$ &$15\vert 3_2$ &$18$ &$18\vert 3_1$ &$19$ &$20\vert 2_1$ &$21\vert 3_2$ &$24\vert 6_5$       \\
	\midrule
\midrule
$[g]$ & 24CD & 27A & 27BC & 28A & 30AB & 31AB & 36A & 36BC & 39AB &  \\
\midrule
$n\vert h_v$ &$24\vert 12_{11}$  &$27\vert 3_2$ &$27\vert 3_2$ &$28$ &$30\vert 3_1$ &$31$ &$36$ &$36$ &$39\vert 3_2$ &      \\
\bottomrule
\end{tabular}
\begin{tabular}{c|ccccccccc}
 \toprule
$[g]$  & 1A & 3AB & 2A & 6AB & 3CD & 3E  &  3F & 3G\\
 \midrule
$M\cdot n\vert h_v$ & $1$ & $A\cdot 1$ & $2$ & $A\cdot 2$ & $3$ & $3$ & $3\vert 3_2$ & $3$ \\
 \midrule
 \midrule
$[g]$ & 4AB & 12ABCD & 6CDF & 6E & 7A & 21AB &  8AB & 24ABCD\\
 \midrule
$M\cdot n\vert h_v$& $4$ & $A\cdot 4$ & $6$ & $6\vert 3_1$ & $7$ & $A\cdot 7$ &  $8\vert 2_1$ & $A\cdot(8\vert 2_1)$\\
 \midrule
 \midrule
$[g]$  & 9A & 9BC & 12EH & 12FGIJ & 13AB & 39ABCD\\
 \midrule
$M\cdot n\vert h_v$ & $9\vert 3_2$ & $9\vert 3_2$ & $12$ & $12$ & $13$ & $A\cdot 13$\\
 \bottomrule
  \end{tabular}
\begin{tabular}{c|ccccc}
\toprule
$[g]$	&        1A      & 2A	   & 3A   & 4A	  	& 7AB	           		   	   	\\
	\midrule
$n\vert h_v$   & $1$  & $2$ & $3\vert 3_2$   & $4$ 			  &  $7$ 	   \\
\bottomrule 
\end{tabular}
\begin{tabular}{c|cc}
\toprule
 $[g]$&      1A      & 3AB	      	           		   	   	\\
	\midrule
 $n\vert h_v$ & $1$  & $3\vert 3_2$ 		 	   \\
\bottomrule 
\end{tabular}
\begin{tabular}{c|ccccccccc}
\toprule
$[g]$ & {1A} & {2A} & {2B} & {2CD} & {2EF} & {2G} & {3A} & {6A} & {3B} \\\midrule
$n\vert h_v$& {$1$} & {$2\vert 2_1$} & {$2$} & {$2\vert 2_1$} & {$2$} & {$2\vert 2_1$} & {$3$} & {$6\vert 2_1$} & {$3$} \\
\midrule
\end{tabular}
\begin{tabular}{c|ccccccc}
\midrule
$[g]$ & {6B} & {4ABC} & {4DEF} & {4G} & {4HI} & {4JK} & {4LM} \\\midrule
$n\vert h_v$& {$6\vert 2_1$} & {$4\vert 2_1$} & {$4\vert 4_3$} & {$4\vert 2_1$} & {$4$} & {$4\vert 4_1$} & {$4\vert 2_1$} \\\midrule
\end{tabular}
\begin{tabular}{c|ccccccccccc}
\midrule
$[g]$ & {4N} & {4O} & {4P} & {5A} & {10A} & {6C} & {6D} & {6E} & {6F} & {6G} & {6HI} \\\midrule
$n\vert h_v$ & {$4\vert 4_3$} & {$4\vert 4_1$} & {$4$} & {$5$} & {$10\vert 2_1$} & {$6$} & {$6\vert 2_1$} & {$6$} & {$6\vert 2_1$} & {$6$} & {$6\vert 2_1$} \\
\midrule
\end{tabular}
\begin{tabular}{c|cccccccc}
\midrule
$[g]$ &{6JK} & {6L} & {6M} & {6N} & {7A} & {14A} & {8ABC} & {8DE} \\
\midrule
$n\vert h_v$  & {$6$} & {$6\vert 2_1$} & {$6$} & {$6\vert 2_1$} & {$7$} & {$14\vert 2_1$}  & {$8$} & {$8\vert 4_3$} \\
\midrule
\end{tabular}
\begin{tabular}{c|cccccccccc}
\midrule
$[g]$ & {8FG} & {8H} & {8I} & {8J} & {8KL} & {9A} & {18A} & {10B} & {10CD} & {10E} \\
\midrule
$n\vert h_v$&  {$8\vert 4_1$} & {$8$} & {$8\vert 2_1$} & {$8\vert 4_3$} & {$8\vert 2_1$} & {$9$} & {$18\vert 2_1$} & {$10$} & {$10\vert 2_1$}  & {$10$} \\
\midrule
\end{tabular}
\begin{tabular}{c|ccccc}
\midrule
$[g]$ & {12ABC} & {12DEFG} & {12HI} & {12JK} & {12LMN} \\
\midrule
$n\vert h_v$& {$12\vert 2_1$}  & {$12\vert 4_1$} & {$12\vert 2_1$} & {$12\vert 4_3$} & {$12\vert 2_1$} \\
\midrule
\end{tabular}
\begin{tabular}{c|ccccccccc}
\midrule
$[g]$ & {12OP} & {13A} & {26A} & {14B} & {14C} & {15A} & {30A} & {16AB} & {16CD} \\
\midrule
$n\vert h_v$& {$12\vert 4_3$} & {$13$} & {$26\vert 2_1$} & {$14$} & {$14\vert 2_1$} & {$15$} & {$30\vert 2_1$} & {$16$} &  {$16\vert 2_1$} \\
\midrule
\end{tabular}
\begin{tabular}{c|cccccccccccccc}
\midrule
$[g]$ & {16EF} & {17A} & {34A} & {18B} & {18C} & {20ABC} & {21A} & {42A} & {24AB} \\\midrule
$n\vert h_v$& {$16\vert 4_3$} & {$17$} & {$34\vert 2_1$} & {$18$} & {$18\vert 2_1$} & {$20\vert 4_3$} & {$21$} & {$42\vert 2_1$} & {$24\vert 4_1$} \\
\midrule
\end{tabular}
\begin{tabular}{c|cccccccc}
\midrule
$[g]$ & {24CD} & {28AB} & {30B} & {30C} & {4QR} & {4S} & {12Q} & {8MN} \\
\midrule
$n\vert h_v$& {$24\vert 4_3$}  &  {$28\vert 2_1$} & {$30\vert 2_1$} & {$30$} & {$4\vert 4_3$} & {$4\vert 4_1$} & {$12\vert 4_1$} & {$8\vert 8_3$} \\
\midrule
\end{tabular}
\begin{tabular}{c|ccccccccc}
\midrule
$[g]$ & {8OP} & {8Q} & {8RS} & {8T} & {8U} & {20D} & {12R} & {16GHI} & {16J} \\
\midrule
$n\vert h_v$ & {$8\vert 4_1$} & {$8$} & {$8\vert 8_5$} & {$8\vert 4_3$} & {$8\vert 8_7$} & {$20\vert 4_3$} & {$12\vert 4_3$} & {$16\vert 4_3$} & {$16$} \\
\midrule
\end{tabular}
\begin{tabular}{c|cccccccc}
\midrule
$[g]$ & {16KLMN} & {20E} & {24EF} & {24GHIJ} & {52AB} & {32ABCD} & {32EFGH} & {40ABCD} \\
\midrule
$n\vert h_v$& {$16\vert 4_3$} & {$20\vert 4_3$} & {$24\vert 4_3$} & {$24\vert 8_7$} & {$52\vert 4_3$} & {$32$} & {$32\vert 4_3$} & {$40\vert 8_7$} \\
\bottomrule
\end{tabular}
\begin{tabular}{c|ccccccccc}
\toprule
$[g]$ & {1A} & {2A} & {2B} & {3A} & {4A} & {4B} & {4C} & {5A} & {6A} \\\midrule
$n\vert h_v$& {$1$} & {$2$} & {$2\vert 2_1$} & {$3$} & {$4\vert 4_3$} & {$4\vert 2_1$} & {$4\vert 4_1$} & {$5$} & {$6\vert 2_1$} \\
\midrule
\end{tabular}
\begin{tabular}{c|cccccc}
\midrule
$[g]$ & {8AB} & {8C} & {10A} & {12A} & {13A} & {16AB} \\\midrule
$n\vert h_v$ & {$8\vert 4_1$} & {$8\vert 8_1$} & {$10$} & {$12\vert 4_1$} & {$13$} & {$16\vert 8_5$} \\
\midrule
\end{tabular}
\begin{tabular}{c|cccccccccccc}
\midrule
$[g]$ & {4DE} & {4F} & {4G} & {8D} & {8E} & {12BC} & {16CD} & {20AB} \\
\midrule
$n\vert h_v$ & {$4$} & {$4\vert 4_3$} & {$4\vert 2_1$} & {$8\vert 4_3$} & {$8\vert 8_3$} & {$12\vert 4_1$} & {$16\vert 8_5$} & {$20$} \\
\bottomrule
\end{tabular}
\begin{tabular}{c|ccccccccccc}
\toprule
$[g]$ & {1A} & {2AB} & {2CD} & {3A} & {6A} & {4ABCDE} & {5A} & {10A} &  {2E} &  {6B} & {6C} \\
\midrule
$n\vert h_v$& {$1$} & {$2\vert 2_1$} & {$2$} & {$3$} & {$6\vert 2_1$} & {$4\vert 4_3$} & {$5$} & {$10\vert 2_1$}  & {$2\vert 2_1$}  & {$6$} & {$6\vert 2_1$} \\
\midrule
\end{tabular}
\begin{tabular}{c|cc}
\midrule
$[g]$ &  {8ABCD} & {20AB}  \\\midrule
$n\vert h_v$ & {$8\vert 8_7$} & {$20\vert 4_3$}   \\
\bottomrule
\end{tabular}
\begin{tabular}{c|ccccc}\toprule
$[g]$ & {1A} & {5A} & {4AB} & {2A} \\
\midrule
$n\vert h_v$& {$1$} & {$5$} & {$4$} & {$2$} \\
\bottomrule
\end{tabular}
\begin{tabular}{c|ccc}
\toprule
$[g]$ & {1A} & {2A} & {4AB} \\
\midrule
$n\vert h_v$& {$1$} & {$2\vert 2_1$} & {$4\vert 4_3$} \\
 \bottomrule
\end{tabular}
\begin{tabular}{c|cc}
\toprule
$[g]$ & {1A} & {2A} \\
\midrule
$n\vert h_v$& {$1$} & {$2\vert 2_1$} \\
\bottomrule
\end{tabular}
\begin{tabular}{c|cc}
\toprule
$[g]$ & {1A} & {2A} \\
\midrule
$n\vert h_v$& {$1$} & {$2$} \\
 \bottomrule
\end{tabular}
\begin{tabular}{c|ccccccc}
\toprule
$[g]$	&3A	&4A	 & 9A & 9B  & 12AB & 12C  &21A	\\
	\midrule
  $\sum_k\kappa(k^2)$ & $18(9)$ &$8(4)$  & $ 6(9)$ &$-3(9)$ & $-1(4)+3({36})$ & $-1(4)$  &$-\frac{3}{8}(9) $ \\
\midrule
\midrule
$[g]$ & 27A & 27BC & 28A  & 36A & 36BC & 39AB  \\
	\midrule
  $\sum_k\kappa(k^2)$ &$-1(9)+3(81)$ &$\frac{1}{2}(9)-\frac{3}{2}(81)$ &$(4)$  &$2(4)-3(36)$ & $-1(4)$ &$\frac{9}{7}(9)$   \\ \bottomrule
\end{tabular}
\begin{tabular}{c|cccc}
 \toprule
$[g]$  & 3CD & 3E &  4AB & 12ABCD  \\
 \midrule
 $\sum_k\kappa(k^2)$  &  $ 12(9) $ & $ -6(9) $ &  $ 4(4) $ & $ 4(4) $ \\ 
\midrule
 \midrule
$[g]$  &  9A & 9BC & 12EH & 12FGIJ \\
 \midrule
 $\sum_k\kappa(k^2)$  & $ -2(9)+6(81) $ & $ (9)-3(81) $ & $ 4(4)-6(36) $ & $ -2(4) $ \\ \bottomrule
  \end{tabular}
\begin{tabular}{c|cc}
\toprule
$[g]$	&     3A   	& 7AB	           		   	   	\\
	\midrule
  $\sum_k\kappa(k^2)$& $-\frac{3}{4}(9)$ & $-2(49)$		 \\
\bottomrule 
\end{tabular}
\begin{tabular}{c|cc}
\toprule
 $[g]$   & 3AB	      	           		   	   	\\
	\midrule
  $\sum_k\kappa(k^2)$  & $\frac{9}{7}(9)$ 	 \\
\bottomrule 
\end{tabular}
\begin{tabular}{
c|cc|cc|cc|cc|cc|cc|cc|cc|c}
\toprule
\multicolumn{2}{c}{1A} & \multicolumn{2}{c}{2A} & \multicolumn{2}{c}{2B} & \multicolumn{2}{c}{2C} 
& \multicolumn{2}{c}{3AB} & \multicolumn{2}{c}{6AB} 
& \multicolumn{2}{c}{4A} & \multicolumn{2}{c}{4BC}
\\
\midrule
$0$ & $-\frac{i - 1}{q}$& $\frac{1}{4}$ & $-\frac{2 i}{q^{4}}$& $\frac{1}{4}$ & $\frac{16}{q}$& $0$ & $\frac{8 i - 8}{q}$
& $\frac{1}{3}$ & $\frac{i - 1}{q}$& $\frac{1}{12}$ & $\frac{2 i}{q^{4}}$
& $\frac{1}{8}$ & $-\frac{16 i}{q}$
& $\frac{1}{8}$ & $\frac{16 i}{q}$
\\
[3pt]
\multicolumn{1}{l}{} & \multicolumn{1}{l}{} & $\frac{1}{2}$ & $-\frac{{2\xi^{-8}}}{q^{4}}$& $\frac{1}{2}$ & $\frac{16 i}{q}$& $\frac{1}{4}$ & $\frac{16 i}{q}$
& \multicolumn{1}{l}{} & \multicolumn{1}{l}{} 
& $\frac{1}{6}$ & $\frac{{2\xi^{8}}}{q^{4}}$
& \multicolumn{1}{l}{} & \multicolumn{1}{l}{} 
& \multicolumn{1}{l}{} & \multicolumn{1}{l}{} 
\\
[3pt]
 \midrule
\end{tabular}
\begin{tabular}{
c|cc|cc|cc|cc|cc|cc|c}
\midrule
\multicolumn{2}{c}{5A} & \multicolumn{2}{c}{10A} & \multicolumn{2}{c}{6C} & \multicolumn{2}{c}{6D} & \multicolumn{2}{c}{6E} & \multicolumn{2}{c}{6F} & \multicolumn{2}{c}{6G} 
\\
\midrule
$\frac{1}{5}$ & $-\frac{i + 1}{q}$& $\frac{1}{20}$ & $-\frac{2 i}{q^{4}}$& $\frac{1}{12}$ & $-\frac{8}{q}$& $\frac{1}{12}$ & $\frac{8 i}{q}$& $\frac{1}{12}$ & $\frac{4}{q}$& $\frac{1}{12}$ & $-\frac{4 i}{q}$& $\frac{1}{12}$ & $-\frac{2}{q}$
\\
[3pt]
\multicolumn{1}{l}{} & \multicolumn{1}{l}{} & $\frac{1}{10}$ & $\frac{{2\xi^{-8}}}{q^{4}}$& $\frac{1}{6}$ & $\frac{8 i}{q}$& $\frac{1}{3}$ & $-\frac{{\sqrt{32}\xi^{-4}}}{q}$& $\frac{1}{6}$ & $-\frac{4 i}{q}$& $\frac{1}{3}$ & $\frac{{\sqrt{8}\xi^{-4}}}{q}$& $\frac{1}{6}$ & $\frac{2 i}{q}$
\\
[3pt]
 \midrule
\end{tabular}

\begin{tabular}{c|c c|c c|c c|c c|c c|c c|c}
\midrule
 \multicolumn{2}{c}{6H}  & \multicolumn{2}{c}{7A} & \multicolumn{2}{c}{14A} &\multicolumn{2}{c}{9A} & \multicolumn{2}{c}{18A} & \multicolumn{2}{c}{10B} & \multicolumn{2}{c}{10C} 
\\
\midrule
 $\frac{1}{12}$ & $\frac{2 i}{q}$ & $\frac{1}{7}$ & $\frac{i - 1}{q}$& $\frac{1}{28}$ & $\frac{2 i}{q^{4}}$ 
& 
$\frac{1}{9}$ & $-\frac{i + 1}{q}$& $\frac{1}{36}$ & $-\frac{2 i}{q^{4}}$& $\frac{1}{20}$ & $-\frac{4}{q}$& $\frac{1}{20}$ & $-\frac{4 i}{q}$
\\
[3pt]
 $\frac{1}{3}$ & $-\frac{{\sqrt{2}\xi^{-4}}}{q}$ & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & $\frac{1}{14}$ & $-\frac{{2\xi^{8}}}{q^{4}}$
& 
\multicolumn{1}{l}{} & \multicolumn{1}{l}{} & $\frac{1}{18}$ & $-\frac{{2\xi^{-8}}}{q^{4}}$& $\frac{1}{10}$ & $-\frac{4 i}{q}$& $\frac{1}{5}$ & $\frac{{\sqrt{8}\xi^{4}}}{q}$
\\
[3pt]
 \midrule
\end{tabular}
\begin{tabular}{c|cc|cc|cc|c}
\midrule
\multicolumn{2}{c}{12AB}  & \multicolumn{2}{c}{12C} 
& \multicolumn{2}{c}{12HI} 
& \multicolumn{2}{c}{12L} 
\\\midrule
$\frac{1}{24}$ & $\frac{4 i}{q}$
& $\frac{1}{24}$ & $-\frac{2 i}{q}$
& $\frac{1}{24}$ & $-\frac{4 i}{q}$
& $\frac{1}{24}$ & $-\frac{6 i}{q}$
\\
[3pt]
 \midrule
\end{tabular}

\begin{tabular}{c|cc|cc|cc|cc|cc|c}
\midrule
\multicolumn{2}{c}{13A} & \multicolumn{2}{c}{26A} & \multicolumn{2}{c}{14B} & \multicolumn{2}{c}{14C} & \multicolumn{2}{c}{15A} & \multicolumn{2}{c}{30A} 
\\\midrule
$\frac{1}{13}$ & $-\frac{i + 1}{q}$& $\frac{1}{52}$ & $-\frac{2 i}{q^{4}}$& $\frac{1}{28}$ & $\frac{2}{q}$& $\frac{1}{28}$ & $-\frac{2 i}{q}$& $\frac{1}{15}$ & $\frac{i - 1}{q}$& $\frac{1}{60}$ & $\frac{2 i}{q^{4}}$
\\
[3pt]
\multicolumn{1}{l}{} & \multicolumn{1}{l}{} & $\frac{1}{26}$ & $\frac{{2\xi^{-8}}}{q^{4}}$& $\frac{1}{14}$ & $-\frac{2 i}{q}$& $\frac{1}{7}$ & $\frac{i{\sqrt{2}\xi^{-4}}}{q}$& \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & $\frac{1}{30}$ & $-\frac{{2\xi^{8}}}{q^{4}}$
\\
[3pt]
 \midrule
\end{tabular}

\begin{tabular}{c|cc|cc|cc|cc|cc|c}
\midrule
\multicolumn{2}{c}{17A} & \multicolumn{2}{c}{34A} & \multicolumn{2}{c}{18B} & \multicolumn{2}{c}{18C} 
& \multicolumn{2}{c}{21A} & \multicolumn{2}{c}{42A} 
\\
\midrule
$\frac{1}{17}$ & $-\frac{i + 1}{q}$& $\frac{1}{68}$ & $-\frac{2 i}{q^{4}}$& $\frac{1}{36}$ & $-\frac{2}{q}$& $\frac{1}{36}$ & $-\frac{2 i}{q}$
& $\frac{1}{21}$ & $-\frac{i + 1}{q}$& $\frac{1}{84}$ & $-\frac{2 i}{q^{4}}$
\\
[3pt]
\multicolumn{1}{l}{} & \multicolumn{1}{l}{} & $\frac{1}{34}$ & $-\frac{{2\xi^{-8}}}{q^{4}}$& $\frac{1}{18}$ & $-\frac{2 i}{q}$& $\frac{1}{9}$ & $\frac{i{\sqrt{2}\xi^{4}}}{q}$
& \multicolumn{1}{l}{} & \multicolumn{1}{l}{} 
& $\frac{1}{42}$ & $\frac{{2\xi^{-8}}}{q^{4}}$
\\
[3pt]
 \midrule
\end{tabular}

\begin{tabular}{c|cc|cc|cc|cc|cc|cc|c}\midrule
\multicolumn{2}{c}{28AB} 
& \multicolumn{2}{c}{30B} & \multicolumn{2}{c}{30C} & \multicolumn{2}{c}{4Q} 
& \multicolumn{2}{c}{12Q} & \multicolumn{2}{c}{20D} 
& \multicolumn{2}{c}{52AB} 
\\
\midrule
$\frac{1}{56}$ & $-\frac{2 i}{q}$
& $\frac{1}{60}$ & $-\frac{2 i}{q}$& $\frac{1}{60}$ & $\frac{2}{q}$& $\frac{1}{8}$ & $\frac{{2\xi^{-8}}}{q^{4}}$
& $\frac{1}{24}$ & $-\frac{{2\xi^{8}}}{q^{4}}$
& $\frac{1}{40}$ & $-\frac{{2\xi^{-8}}}{q^{4}}$
& $\frac{1}{104}$ & $-\frac{{2\xi^{-8}}}{q^{4}}$
\\
[3pt]
\multicolumn{1}{l}{} & \multicolumn{1}{l}{} 
& $\frac{1}{15}$ & $-\frac{i{\sqrt{2}\xi^{-4}}}{q}$& $\frac{1}{30}$ & $-\frac{2 i}{q}$
& \multicolumn{1}{l}{} & \multicolumn{1}{l}{} 
& \multicolumn{1}{l}{} & \multicolumn{1}{l}{} 
& \multicolumn{1}{l}{} & \multicolumn{1}{l}{} 
& \multicolumn{1}{l}{} & \multicolumn{1}{l}{} 
\\
[3pt]
 \bottomrule
\end{tabular}
\begin{tabular}{c|cc|cc|cc|cc|cc|cc|cc|c}
\toprule
 \multicolumn{2}{c}{1A} 
& \multicolumn{2}{c}{3A} 
& \multicolumn{2}{c}{5A} 
&\multicolumn{2}{c}{8AB} 
 & \multicolumn{2}{c}{8C} 
 & \multicolumn{2}{c}{13A} 
 & \multicolumn{2}{c}{16ABCD} 
& \multicolumn{2}{c}{20AB} 
 \\
 \midrule
 $\frac{1}{4}$ & $-\frac{2}{q}$
& $\frac{1}{12}$ & $-\frac{2}{q}$
& $\frac{1}{20}$ & $-\frac{2}{q}$
&   $\frac{1}{16}$ & $\frac{2 \, \xi^{28}}{q}$
& $\frac{1}{8}$ & $\frac{4 \, \xi^{23}}{q}$
& $\frac{1}{52}$ & $-\frac{2}{q}$
& $\frac{1}{64}$ & $\frac{\sqrt{2} \xi^{20}}{q^{4}}$
& $\frac{1}{8}$ & $\frac{2 \, \omega^{7}}{q}$
\\
[3pt]
 $\frac{1}{2}$ & $-\frac{2 i}{q}$
& $\frac{1}{6}$ & $\frac{2 i}{q}$
& $\frac{1}{10}$ & $-\frac{2 i}{q}$
&   $\frac{1}{8}$ & $\frac{2 \, \xi^{22}}{q}$
& $\frac{3}{8}$ & $\frac{4 \, \xi^{21}}{q}$
& $\frac{1}{26}$ & $-\frac{2 i}{q}$
& $\frac{1}{32}$ & $\frac{2 \, \xi^{46}}{q}$
& $\frac{3}{8}$ & $\frac{2 \, \omega^{6}}{q}$
\\
[3pt]
 \multicolumn{1}{l}{} & \multicolumn{1}{l}{} 
& \multicolumn{1}{l}{} & \multicolumn{1}{l}{} 
& \multicolumn{1}{l}{} & \multicolumn{1}{l}{} 
&$\frac{3}{16}$ & $\frac{2 \, \xi^{36}}{q}$
& $\frac{5}{8}$ & $\frac{4 \, \xi^{27}}{q}$
& \multicolumn{1}{l}{} & \multicolumn{1}{l}{} 
& $\frac{3}{32}$ & $\frac{2 \, \xi^{10}}{q}$
\\
[3pt]
 \multicolumn{1}{l}{} & \multicolumn{1}{l}{} 
& \multicolumn{1}{l}{} & \multicolumn{1}{l}{} 
& \multicolumn{1}{l}{} & \multicolumn{1}{l}{} 
&$\frac{3}{8}$ & $\frac{2 \, \xi^{18}}{q}$
& $\frac{7}{8}$ & $\frac{4 \, \xi^{25}}{q}$
& \multicolumn{1}{l}{} & \multicolumn{1}{l}{} 
& \multicolumn{1}{l}{} & \multicolumn{1}{l}{}
\\
[3pt]
 \multicolumn{1}{l}{} & \multicolumn{1}{l}{} 
& \multicolumn{1}{l}{} & \multicolumn{1}{l}{} 
& \multicolumn{1}{l}{} & \multicolumn{1}{l}{} 
& $\frac{5}{8}$ & $\frac{2 \, \xi^{30}}{q}$
& \multicolumn{1}{l}{} & \multicolumn{1}{l}{} 
& \multicolumn{1}{l}{} & \multicolumn{1}{l}{} 
& \multicolumn{1}{l}{} & \multicolumn{1}{l}{} 
\\
[3pt]
\multicolumn{1}{l}{} & \multicolumn{1}{l}{} 
& \multicolumn{1}{l}{} & \multicolumn{1}{l}{} 
& \multicolumn{1}{l}{} & \multicolumn{1}{l}{} 
& $\frac{7}{8}$ & $\frac{2 \, \xi^{26}}{q}$
& \multicolumn{1}{l}{} & \multicolumn{1}{l}{} 
& \multicolumn{1}{l}{} & \multicolumn{1}{l}{} 
& \multicolumn{1}{l}{} & \multicolumn{1}{l}{}
\\
[3pt]
 \bottomrule
\end{tabular}
\begin{tabular}{c|cc|cc|cc|cc|cc|c}
\toprule
\multicolumn{2}{c}{1A} & \multicolumn{2}{c}{2A} 
& \multicolumn{2}{c}{3A} & \multicolumn{2}{c}{6A} 
&\multicolumn{2}{c}{5A} & 
\multicolumn{2}{c}{10A} 
\\\midrule
$\frac{1}{5}$ & $\frac{\sqrt{2} \xi^{40}}{q}$
& $\frac{1}{20}$ & $-\frac{2 i}{q^{4}}$
& $\frac{1}{15}$ & $\frac{\sqrt{2} \xi^{24}}{q}$
& $\frac{1}{60}$ & $\frac{2 i}{q^{4}}$
&$\frac{1}{25}$ & $\frac{\sqrt{2} \xi^{40}}{q}$& 
$\frac{1}{100}$ & $-\frac{2 i}{q^{4}}$
\\
 [3pt]
\multicolumn{1}{l}{} & \multicolumn{1}{l}{} 
& $\frac{1}{10}$ & $\frac{2 \, \xi^{56}}{q^{4}}$
& \multicolumn{1}{l}{} & \multicolumn{1}{l}{} 
& $\frac{1}{30}$ & $\frac{2 \, \xi^{40}}{q^{4}}$
&\multicolumn{1}{l}{} & \multicolumn{1}{l}{} & 
$\frac{1}{50}$ & $\frac{2 \, \xi^{24}}{q^{4}}$
\\
 [3pt]
 \midrule
\end{tabular}

\begin{tabular}{c|cc|cc|cc|cc|cc|c}
\midrule
\multicolumn{2}{c}{2D} & \multicolumn{2}{c}{2E} 
& \multicolumn{2}{c}{6B} & \multicolumn{2}{c}{6C} 
&\multicolumn{2}{c}{4D} 
& \multicolumn{2}{c}{20AB} 
\\\midrule
$\frac{1}{20}$ & $-\frac{4}{q}$& 
$\frac{1}{20}$ & $-\frac{4 i}{q}$& 
$\frac{1}{60}$ & $\frac{2}{q}$& $\frac{1}{60}$ & $-\frac{2 i}{q}$
&$\frac{1}{40}$ & $\frac{2 \, \xi^{24}}{q^{4}}$
& $\frac{13}{200}$ & $\frac{2 \, \xi^{56}}{q^{4}}$
\\
 [3pt]
$\frac{1}{10}$ & $-\frac{4 i}{q}$& $\frac{1}{5}$ & $\frac{\sqrt{8} \xi^4}{q}$
& $\frac{1}{30}$ & $-\frac{2 i}{q}$& $\frac{1}{15}$ & $\frac{\sqrt{2} \xi^{44}}{q}$
\\
 [3pt]
 \bottomrule
\end{tabular}
\begin{tabular}{c|cc|cc|cc|cc|c}\toprule
\multicolumn{2}{c}{1A} & \multicolumn{2}{c}{5A} & \multicolumn{2}{c}{4AB} 
\\\midrule
 $\frac{1}{20}$ & $-\frac{2}{q}$& $\frac{1}{100}$ & $-\frac{2}{q}$& $\frac{1}{8}$ & $\frac{2\omega^7}{q}$
 \\
 [3pt]
 $\frac{1}{10}$ & $-\frac{2 i}{q}$& $\frac{1}{50}$ & $-\frac{2 i}{q}$& $\frac{3}{8}$ & $\frac{2\omega^6}{q}$
 \\
 [3pt]
 \bottomrule
\end{tabular}
\begin{tabular}{c|cc|cc|c}
\toprule
\multicolumn{2}{c}{1A} & \multicolumn{2}{c}{4AB} & \multicolumn{2}{c}{2A} 
\\\midrule
 $\frac{1}{13}$ & $-\frac{i + 1}{q}$& $\frac{1}{104}$ & $-\frac{\sqrt{2}(1-i)}{q^{4}}$& $\frac{1}{52}$ & $-\frac{2 i}{q^{4}}$
\\
[3pt]
 \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & $\frac{1}{26}$ & $\frac{\sqrt{2}(1-i)}{q^{4}}$
\\
[3pt]
 \bottomrule
\end{tabular}
\begin{tabular}{c|cc|c}
\toprule
\multicolumn{2}{c}{1A} & \multicolumn{2}{c}{2A} 
\\\midrule
 $\frac{1}{17}$ & $-\frac{i + 1}{q}$& $\frac{1}{68}$ & $-\frac{2 i}{q^{4}}$
 \\
 [3pt]
 \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & $\frac{1}{34}$ & $-\frac{\sqrt{2}(1-i)}{q^{4}}$
 \\
 [3pt]
 \bottomrule
\end{tabular}
\begin{tabular}{c|cc|c}\toprule
\multicolumn{2}{c}{1A} & \multicolumn{2}{c}{2A} \\\midrule
$\frac{1}{52}$ & $-\frac{2}{q}$& $\frac{1}{104}$ & $-\frac{2}{q^{4}}$\\
[3pt]
$\frac{1}{26}$ & $-\frac{2 i}{q}$& $\frac{1}{52}$ & $-\frac{2 i}{q}$\\
[3pt]
\multicolumn{1}{l}{} & \multicolumn{1}{l}{} & $\frac{3}{52}$ & $\frac{2}{q}$\\
[3pt]
\multicolumn{1}{l}{} & \multicolumn{1}{l}{} & $\frac{1}{13}$ & $-\frac{\sqrt{2}\xi^4}{ q}$\\
[3pt]
 \bottomrule
\end{tabular}
\begin{tabular}{rr|@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r
}\toprule
$r$ &  $D$ &1A &2A &3A &3B &3C &4A &4B &5A &6A &6B &6C &7A 
\\
 \midrule 
$0$
 &  $0$ & $248$ & $-8$ & $14$ & $5$ & $-4$ & $8$ &  .& $-2$ & $4$ & $-2$ & $1$ & $3$ 
 \\
 & $4$ & $54000$ & $240$ & $-54$ & $54$ &  .& $16$ &  .&  .&  .& $-6$ & $6$ & $2$ 
 \\
 & $8$ & $3414528$ & $-1536$ &  .& $-108$ & $108$ &  .&  .& $28$ & $-12$ &  .& $12$ & $12$ 
 \\
 & $12$ & $88660992$ & $7168$ & $336$ & $12$ & $-312$ &  .&  .& $-8$ & $-8$ & $16$ & $4$ &  .
 \\
 & $16$ & $1417878000$ & $-26640$ & $-702$ & $702$ &  .& $16$ &  .&  .&  .& $18$ & $-18$ & $-14$ 
 \\
 & $20$ & $16555069440$ & $86016$ &  .& $-1512$ & $1512$ &  .&  .& $-60$ & $24$ &  .& $-24$ &  .
 \\
 & $24$ & $154184576000$ & $-250880$ & $2912$ & $-4$ & $-2920$ &  .&  .&  .& $40$ & $-32$ & $4$ &  .
 \\
 & $28$ & $1208278536192$ & $675840$ & $-5616$ & $5616$ &  .&  .&  .& $192$ &  .& $-48$ & $48$ & $28$ 
 \\
 & $32$ & $8251985424384$ & $-1708032$ &  .& $-10044$ & $10044$ &  .&  .& $-116$ & $-60$ &  .& $60$ & $-12$ 
 \\
 & $36$ & $50337746998000$ & $4096240$ & $17836$ & $-2$ & $-17840$ & $16$ &  .&  .& $-80$ & $76$ & $-2$ & $42$ 
 \\
 & $40$ & $279250592947200$ & $-9397248$ & $-30240$ & $30240$ &  .&  .&  .& $-300$ &  .& $96$ & $-96$ &  .
 \\
 & $44$ & $1428218123904000$ & $20751360$ &  .& $-50760$ & $50760$ &  .&  .&  .& $120$ &  .& $-120$ & $-96$ 
 \\
 & $48$ & $6806527762341888$ & $-44326912$ & $82656$ & $36$ & $-82584$ &  .&  .& $888$ & $152$ & $-160$ & $-4$ &  .
 \\
 & $52$ & $30484812119150592$ & $91951104$ & $-133056$ & $133056$ &  .&  .&  .& $-408$ &  .& $-192$ & $192$ &  .
 \\
 & $56$ & $129203628422400000$ & $-185825280$ &  .& $-209520$ & $209520$ &  .&  .&  .& $-240$ &  .& $240$ & $84$ 
 \\
 & $60$ & $521175528272588800$ & $366833664$ & $326560$ & $-32$ & $-326624$ &  .&  .& $-1200$ & $-288$ & $288$ &  .& $-40$ 
 \\
 & $64$ & $2010450258635670000$ & $-708952080$ & $-500526$ & $500526$ &  .& $16$ &  .&  .&  .& $354$ & $-354$ & $170$ 
 \\
 & $68$ & $7446765885087449088$ & $1343913984$ &  .& $-759888$ & $759888$ &  .&  .& $3088$ & $432$ &  .& $-432$ &  .
 \\
$1$
 & $-3$ & $2$ & $2$ & $2$ & $2$ & $2$ & $2$ & $2$ & $2$ & $2$ & $2$ & $2$ & $2$ 
 \\
 & $5$ & $-171990$ & $42$ &  .& $54$ & $-54$ & $42$ & $-22$ & $10$ & $-6$ &  .& $6$ &  .
 \\
 & $9$ & $-8192000$ &  .& $-128$ & $16$ & $160$ &  .&  .&  .&  .&  .&  .& $16$ 
 \\
 & $13$ & $-183902292$ & $-84$ & $378$ & $-378$ &  .& $-84$ & $108$ & $-42$ &  .& $-6$ & $6$ &  .
 \\
 & $17$ & $-2687827968$ &  .&  .& $864$ & $-864$ &  .&  .& $32$ &  .&  .&  .&  .
 \\
 & $21$ & $-29466050250$ & $310$ & $-1794$ & $-12$ & $1770$ & $310$ & $-330$ &  .& $10$ & $-2$ & $4$ & $-14$ 
 \\
 & $25$ & $-261761531904$ &  .& $3456$ & $-3456$ &  .&  .&  .& $96$ &  .&  .&  .& $16$ 
 \\
 & $29$ & $-1976452670250$ & $-810$ &  .& $6480$ & $-6480$ & $-810$ & $790$ &  .&  .&  .&  .& $-30$ 
 \\
 & $33$ & $-13096231436288$ &  .& $-11648$ & $16$ & $11680$ &  .&  .& $-288$ &  .&  .&  .&  .
 \\
 & $37$ & $-77897942407350$ & $1866$ & $20358$ & $-20358$ &  .& $1866$ & $-1782$ & $150$ &  .& $6$ & $-6$ & $68$ 
 \\
 & $41$ & $-422964412416000$ &  .&  .& $34560$ & $-34560$ &  .&  .&  .&  .&  .&  .&  .
 \\
 & $45$ & $-2123461679148810$ & $-3850$ & $-57330$ & $18$ & $57366$ & $-3850$ & $3894$ & $440$ & $-10$ & $14$ & $2$ &  .
 \\
 & $49$ & $-9956715872256000$ &  .& $93312$ & $-93312$ &  .&  .&  .&  .&  .&  .&  .& $-64$ 
 \\
 & $53$ & $-43956516990730734$ & $7698$ &  .& $149148$ & $-149148$ & $7698$ & $-7854$ & $-1234$ & $-12$ &  .& $12$ & $30$ 
 \\
 & $57$ & $-183919810117435392$ &  .& $-234624$ & $-48$ & $234528$ &  .&  .& $608$ &  .&  .&  .& $-112$ 
 \\
 & $61$ & $-733341541502130750$ & $-14910$ & $363636$ & $-363636$ &  .& $-14910$ & $14850$ &  .&  .& $-12$ & $12$ &  .
 \\
 & $65$ & $-2799317972297318400$ &  .&  .& $556416$ & $-556416$ &  .&  .& $1600$ &  .&  .&  .& $240$ 
 \\
 & $69$ & $-10269820018890314750$ & $27650$ & $-841232$ & $34$ & $841300$ & $27650$ & $-27390$ &  .& $20$ & $-16$ & $2$ &  .
 \\
\bottomrule

\end{tabular}
\begin{tabular}{rr|@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r}\toprule
$r$ &  $D$ 
&8A 		&8B 		&9A 		&9B 		&9C 		&10A 
&12A 	&12B 	&12C 	&12D 	&13A 	&14A 
&15A 	&15B 	&18A 	&18B 	&19A 	&20A 
&21A 	&24A 	&24B 	&24C 	&24D 
\\
 \midrule 
$0$
 &  $0$ 
	&  .		&  .		& $5$ 	& $-4$ 	& $2$ 	& $2$ 
 	& $2$ 	& $2$ 	& $-1$ 	&  .		& $1$ 	& $-1$ 
	& $1$ 	& $1$ 	& $1$ 	& $-2$ 	& $1$ 	&  .	
	&  .		&  .		&  .		&  .		&  .		
	\\
 & $4$ 
	&  .		&  .		&  .		&  .		&  .		&  .
 	& $-2$ 	& $-2$ 	& $-2$ 	&  .		& $-2$ 	& $2$ 
	&  .		&  .		&  .		&  .		& $2$ 	&  .
	& $2$ 	&  .		&  .		&  .		&  .
	\\
 & $8$ 
 	&  .		&  .		&  .		&  .		&  .		& $4$ 
	&  .		&  .		&  .		&  .		&  .		& $4$ 
	& $-2$ 	& $-2$ 	&  .		&  .		&  .		&  .
	&  .		&  .		&  .		&  .		&  .
	\\
 & $12$ 
	&  .		&  .		& $12$ 	& $12$ 	& $-6$ 	& $8$ 
 	&  .		&  .		&  .		&  .		& $4$ 	&  .
	& $-2$ 	& $-2$ 	& $4$ 	& $-2$ 	&  .		&  .
	&  .		&  .		&  .		&  .		&  .
	\\
 & $16$ 
 	&  .		&  .		&  .		&  .		&  .		&  .
 	& $-2$ 	& $-2$ 	& $-2$ 	&  .		& $6$ 	& $2$ 
	&  .		&  .		&  .		&  .		& $-2$ 	&  .
	& $-2$ 	&  .		&  .		&  .		&  .
	\\
 & $20$ 
 	&  .		&  .		&  .		&  .		&  .		& $-4$ 
 	&  .		&  .		&  .		&  .		&  .		&  .
	& $-3$ 	& $-3$ 	&  .		&  .		& $4$ 	&  .
	&  .		&  .		&  .		&  .		&  .
	\\
 & $24$ 
 	&  .		&  .		& $-4$ 	& $-4$ 	& $-4$ 	&  .
 	&  .		&  .		&  .		&  .		&  .		&  .
	&  .		&  .		& $4$ 	& $4$ 	& $4$ 	&  .
	&  .		&  .		&  .		&  .		&  .
	\\
 & $28$ 
 	&  .		&  .		&  .		&  .		&  .		&  .
 	&  .		&  .		&  .		&  .		&  .		& $4$ 
	&  .		&  .		&  .		&  .		&  .		&  .
	& $-2$ 	&  .		&  .		&  .		&  .
	\\
 & $32$ 
 	&  .		&  .		&  .		&  .		&  .		& $-12$ 
 	&  .		&  .		&  .		&  .		&  .		& $-4$ 
	& $4$ 	& $4$ 	&  .		&  .		&  .		&  .
	&  .		&  .		&  .		&  .		&  .
	\\
 & $36$ 
 	&  .		&  .		& $-2$ 	& $-20$ 	& $28$ 	&  .
 	& $4$ 	& $4$ 	& $-2$ 	&  .		& $-6$ 	& $-6$ 
	&  .		&  .		& $-2$ 	& $4$ 	& $-2$ 	&  .
	&  .		&  .		&  .		&  .		&  .
	\\
 & $40$ 
 	&  .		&  .		&  .		&  .		&  .		& $12$ 
 	&  .		&  .		&  .		&  .		& $4$ 	&  .
	&  .		&  .		&  .		&  .		&  .		&  .
	&  .		&  .		&  .		&  .		&  .
	\\
 & $44$ 
 	&  .		&  .		&  .		&  .		&  .		&  .
 	&  .		&  .		&  .		&  .		&  .		&  .
	&  .		&  .		&  .		&  .		& $-4$ 	&  .
	&  .		&  .		&  .		&  .		&  .
	\\
 & $48$ 
 	&  .		&  .		& $36$ 	& $36$ 	& $-18$ 	& $8$ 
 	&  .		&  .		&  .		&  .		& $-4$ 	&  .
	& $6$ 	& $6$ 	& $-4$ 	& $2$ 	&  .		&  .
	&  .		&  .		&  .		&  .		&  .
	\\
 & $52$ 
 	&  .		&  .		&  .		&  .		&  .		& $24$ 
 	&  .		&  .		&  .		&  .		& $8$ 	&  .
	&  .		&  .		&  .		&  .		&  .		&  .
	&  .		&  .		&  .		&  .		&  .
	\\
 & $56$ 
 	&  .		&  .		&  .		&  .		&  .		&  .
 	&  .		&  .		&  .		&  .		& $-12$ 	& $-4$ 
	&  .		&  .		&  .		&  .		&  .		&  .
	&  .		&  .		&  .		&  .		&  .
	\\
 & $60$ 
 	&  .		&  .		& $-32$ 	& $-32$ 	& $-32$ 	& $-16$ 
 	&  .		&  .		&  .		&  .		&  .		& $8$ 
	& $6$ 	& $6$ 	&  .		&  .		&  .		&  .
	& $-4$ 	&  .		&  .		&  .		&  .
	\\
 & $64$ 
 	&  .		&  .		&  .		&  .		&  .		&  .
 	& $-2$ 	& $-2$ 	& $-2$ 	&  .		& $6$ 	& $10$ 
	&  .		&  .		&  .		&  .		& $6$ 	&  .
	& $2$ 	&  .		&  .		&  .		&  .
	\\
 & $68$ 
 	&  .		&  .		&  .		&  .		&  .		& $-16$ 
 	&  .		&  .		&  .		&  .		& $12$ 	&  .
	& $-2$ 	& $-2$ 	&  .		&  .		&  .		&  .
	&  .		&  .		&  .		&  .		&  .
	\\
$1$
 & $-3$ 
 	& $2$ 	& $2$ 	& $2$ 	& $2$ 	& $2$ 	& $2$ 
 	& $2$ 	& $2$ 	& $2$ 	& $2$ 	& $2$ 	& $2$ 
	& $2$ 	& $2$ 	& $2$ 	& $2$ 	& $2$ 	& $2$ 
	& $2$ 	& $2$ 	& $2$ 	& $2$ 	& $2$ 
	\\
 & $5$ 
 	& $-6$ 	& $2$ 	&  .		&  .		&  .		& $2$ 
 	&  .		&  .		& $6$ 	& $2$ 	&  .		&  .
	& $1$ 	& $1$ 	&  .		&  .		& $-2$ 	& $-2$ 
	&  .		&  .		&  .		& $2$ 	& $2$ 
	\\
 & $9$ 
 	&  .		&  .		& $16$ 	& $-2$ 	& $-8$ 	&  .
 	&  .		&  .		&  .		&  .		& $2$ 	&  .
	&  .		&  .		&  .		&  .		& $2$ 	&  .
	& $-2$ 	&  .		&  .		&  .		&  .
	\\
 & $13$ 
 	& $-4$ 	& $-12$ 	&  .		&  .		&  .		& $6$ 
 	& $-6$ 	& $-6$ 	& $6$ 	&  .		& $-2$ 	&  .
	&  .		&  .		&  .		&  .		&  .		& $-2$ 
	&  .		& $2$ 	& $2$ 	&  .		&  .
	\\
 & $17$ 	
 	&  .		&  .		&  .		&  .		&  .		&  .
 	&  .		&  .		&  .		&  .		& $6$ 	&  .
	& $-4$ 	& $-4$ 	&  .		&  .		& $2$ 	&  .
	&  .		&  .		&  .		&  .		&  .
	\\
 & $21$ 
 	& $22$ 	& $-10$ 	& $-12$ 	& $-12$ 	& $6$ 	&  .
 	& $-2$ 	& $-2$ 	& $4$ 	& $-6$ 	&  .		& $2$ 
	&  .		&  .		& $4$ 	& $-2$ 	&  .		&  .
	& $-2$ 	& $-2$ 	& $-2$ 	& $2$ 	& $2$ 
	\\
 & $25$ 
 	&  .		&  .		&  .		&  .		&  .		&  .
 	&  .		&  .		&  .		&  .		& $-2$ 	&  .
	&  .		&  .		&  .		&  .		& $4$ 	&  .
	& $-2$ 	&  .		&  .		&  .		&  .
	\\
 & $29$ 
 	& $6$ 	& $30$ 	&  .		&  .		&  .		&  .
 	&  .		&  .		&  .		& $-8$ 	& $-6$ 	& $2$ 
	&  .		&  .		&  .		&  .		&  .		&  .
	&  .		&  .		&  .		&  .		&  .
	\\
 & $33$ 
 	&  .		&  .		& $16$ 	& $16$ 	& $16$ 	&  .
 	&  .		&  .		&  .		&  .		&  .		&  .
	&  .		&  .		&  .		&  .		&  .		&  .
	&  .		&  .		&  .		&  .		&  .
	\\
 & $37$ 
 	& $-38$ 	& $18$ 	&  .		&  .		&  .		& $6$ 
 	& $6$ 	& $6$ 	& $-6$ 	&  .		&  .		& $4$ 
	&  .		&  .		&  .		&  .		&  .		& $-2$ 
	& $2$ 	& $-2$ 	& $-2$ 	&  .		&  .
	\\
 & $41$ 
 	&  .		&  .		&  .		&  .		&  .		&  .
 	&  .		&  .		&  .		&  .		&  .		&  .
	&  .		&  .		&  .		&  .		&  .		&  .
	&  .		&  .		&  .		&  .		&  .
	\\
 & $45$ 
 	& $-26$ 	& $-50$ 	& $18$ 	& $18$ 	& $-36$ 	&  .
 	& $14$ 	& $14$ 	& $2$ 	& $6$ 	&  .		&  .
	& $-4$ 	& $-4$ 	& $2$ 	& $-4$ 	& $-2$ 	& $4$ 
	&  .		& $-2$ 	& $-2$ 	& $-2$ 	& $-2$ 
	\\
 & $49$ 
 	&  .		&  .		&  .		&  .		&  .		&  .
 	&  .		&  .		&  .		&  .		& $10$ 	&  .
	&  .		&  .		&  .		&  .		& $2$ 	&  .
	& $2$ 	&  .		&  .		&  .		&  .		
	\\
 & $53$ 
 	& $66$ 	& $-22$ 	&  .		&  .		&  .		& $-2$ 
 	&  .		&  .		& $12$ 	& $12$ 	&  .		& $-2$ 
	& $2$ 	& $2$ 	&  .		&  .		&  .		& $6$ 
	&  .		&  .		&  .		& $-4$ 	& $-4$ 
	\\
 & $57$ 
 	&  .		&  .		& $-48$ 	& $-48$ 	& $24$ 	&  .
 	&  .		&  .		&  .		&  .		&  .		&  .
	& $8$ 	& $8$ 	&  .		&  .		& $-2$ 	&  .
	& $2$ 	&  .		&  .		&  .		&  .
	\\
 & $61$ 
 	& $50$ 	& $90$ 	&  .		&  .		&  .		&  .
 	& $-12$ 	& $-12$ 	& $12$ 	&  .		& $6$ 	&  .
	&  .		&  .		&  .		&  .		&  .		&  .
	&  .		& $-4$ 	& $-4$ 	&  .		&  .
	\\
 & $65$ 
 	&  .		&  .		&  .		&  .		&  .		&  .
 	&  .		&  .		&  .		&  .		& $-6$ 	&  .
	& $4$ 	& $4$ 	&  .		&  .		&  .		&  .
	&  .		&  .		&  .		&  .		&  .
	\\
 & $69$ 
 	& $-126$ 	& $50$ 	& $34$ 	& $34$ 	& $34$ 	&  .
 	& $-16$ 	& $-16$ 	& $2$ 	& $-12$ 	& $16$ 	&  .
	&  .		&  .		& $2$ 	& $2$ 	&  .		&  .
	&  .		&  .		&  .		& $-4$ 	& $-4$ 
	\\
\bottomrule

\end{tabular}
\begin{tabular}{rr|@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r}\toprule
$r$ &  $D$ 
&27A &27B &27C &28A &30A &30B &31A &31B &36A &36B &36C &39A &39B \\
 \midrule 
$0$
 &  $0$ 
	& $2$ & $-1$ & $-1$ & $1$ & $-1$ & $-1$ &  .&  .& $-1$ & $-1$ & $-1$ & $1$ & $1$ \\
 & $4$ 
	&  .&  .&  .& $2$ &  .&  .& $-2$ & $-2$ & $4$ & $-2$ & $-2$ & $-2$ & $-2$ \\
 & $8$ 
	&  .&  .&  .&  .& $-2$ & $-2$ & $2$ & $2$ &  .&  .&  .&  .&  .\\
 & $12$ 
	&  .&  .&  .&  .& $2$ & $2$ &  .&  .&  .&  .&  .& $-2$ & $-2$ \\
 & $16$ 
	&  .&  .&  .& $2$ &  .&  .&  .&  .& $4$ & $-2$ & $-2$ &  .&  .\\
 & $20$ 
	&  .&  .&  .&  .& $-1$ & $-1$ & $2$ & $2$ &  .&  .&  .&  .&  .\\
 & $24$ 
	& $-4$ & $-4$ & $-4$ &  .&  .&  .&  .&  .&  .&  .&  .&  .&  .\\
 & $28$ 
	&  .&  .&  .&  .&  .&  .& $-2$ & $-2$ &  .&  .&  .&  .&  .\\
 & $32$ 
	&  .&  .&  .&  .&  .&  .& $-2$ & $-2$ &  .&  .&  .&  .&  .\\
 & $36$ 
	& $-2$ & $1$ & $1$ & $2$ &  .&  .& $2$ & $2$ & $-2$ & $-2$ & $-2$ &  .&  .\\
 & $40$ 
	&  .&  .&  .&  .&  .&  .& $2$ & $2$ &  .&  .&  .& $-2$ & $-2$ \\
 & $44$ 
	&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .\\
 & $48$ 
	&  .&  .&  .&  .& $2$ & $2$ &  .&  .&  .&  .&  .& $2$ & $2$ \\
 & $52$ 
	&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .& $-1$ & $-1$ \\
 & $56$ 
	&  .&  .&  .&  .&  .&  .& $-2$ & $-2$ &  .&  .&  .&  .&  .\\
 & $60$ 
	& $4$ & $4$ & $4$ &  .& $2$ & $2$ &  .&  .&  .&  .&  .&  .&  .\\
 & $64$ 
	&  .&  .&  .& $2$ &  .&  .& $-2$ & $-2$ & $4$ & $-2$ & $-2$ &  .&  .\\
 & $68$ 
	&  .&  .&  .&  .& $2$ & $2$ &  .&  .&  .&  .&  .&  .&  .\\
$1$
 & $-3$ 
	& $2$ & $2$ & $2$ & $2$ & $2$ & $2$ & $2$ & $2$ & $2$ & $2$ & $2$ & $2$ & $2$ \\
 & $5$ 
	&  .&  .&  .&  .& $-1$ & $-1$ & $-2$ & $-2$ &  .&  .&  .&  .&  .\\
 & $9$ 
	& $-2$ & $1$ & $1$ &  .&  .&  .& $-2$ & $-2$ &  .&  .&  .& $2$ & $2$ \\
 & $13$ 
	&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .& $1$ & $1$ \\
 & $17$ 	
	&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .\\
 & $21$ 
	&  .&  .&  .& $2$ &  .&  .&  .&  .& $4$ & $4$ & $4$ &  .&  .\\
 & $25$ 
	&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .& $-2$ & $-2$ \\
 & $29$ 
	&  .&  .&  .& $2$ &  .&  .&  .&  .&  .&  .&  .&  .&  .\\
 & $33$ 
	& $-2$ & $-2$ & $-2$ &  .&  .&  .& $2$ & $2$ &  .&  .&  .&  .&  .\\
 & $37$ 
	&  .&  .&  .& $4$ &  .&  .&  .&  .&  .&  .&  .&  .&  .\\
 & $41$ 
	&  .&  .&  .&  .&  .&  .& $2$ & $2$ &  .&  .&  .&  .&  .\\
 & $45$ 
	&  .&  .&  .&  .&  .&  .&  .&  .& $2$ & $2$ & $2$ &  .&  .\\
 & $49$ 
	&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .& $-2$ & $-2$ \\
 & $53$ 
	&  .&  .&  .& $-2$ & $-2$ & $-2$ &  .&  .&  .&  .&  .&  .&  .\\
 & $57$ 
	&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .\\
 & $61$ 
	&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .\\
 & $65$ 
	&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .\\
 & $69$ 
	& $-2$ & $-2$ & $-2$ &  .&  .&  .&  .&  .& $2$ & $2$ & $2$ & $-2$ & $-2$ \\
\bottomrule

\end{tabular}
\begin{tabular}{rr|@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r}\toprule
 $r$& $D$ &1A &3A &3B &2A &6A &6B &3C &3D &3E &3F &3G &4A &12A &12B &4B &12C &12D &6C &6D &6E \\
  \midrule 
 $0$& $0$ & $28$ & $28$ & $28$ & $-4$ & $-4$ & $-4$ & $10$ & $10$ & $-8$ & $4$ & $-2$ & $4$ & $4$ & $4$ & $4$ & $4$ & $4$ & $2$ & $2$ & $-4$ \\
 &$12$ & $672$ & $672$ & $672$ & $32$ & $32$ & $32$ & $24$ & $24$ & $24$ & $-12$ & $24$ &  .&  .&  .&  .&  .&  .& $8$ & $8$ & $-4$ \\
 &$24$ & $5824$ & $5824$ & $5824$ & $-64$ & $-64$ & $-64$ & $-8$ & $-8$ & $-8$ & $-8$ & $-8$ &  .&  .&  .&  .&  .&  .& $8$ & $8$ & $8$ \\
 &$36$ & $35672$ & $35672$ & $35672$ & $152$ & $152$ & $152$ & $-4$ & $-4$ & $-40$ & $56$ & $-28$ & $8$ & $8$ & $8$ & $8$ & $8$ & $8$ & $-4$ & $-4$ & $8$ \\
 &$48$ & $165312$ & $165312$ & $165312$ & $-320$ & $-320$ & $-320$ & $72$ & $72$ & $72$ & $-36$ & $72$ &  .&  .&  .&  .&  .&  .& $-8$ & $-8$ & $4$ \\
 &$60$ & $653120$ & $653120$ & $653120$ & $576$ & $576$ & $576$ & $-64$ & $-64$ & $-64$ & $-64$ & $-64$ &  .&  .&  .&  .&  .&  .&  .&  .&  .\\
 &$72$ & $2276352$ & $2276352$ & $2276352$ & $-1024$ & $-1024$ & $-1024$ & $-72$ & $-72$ & $-72$ & $144$ & $-72$ &  .&  .&  .&  .&  .&  .& $8$ & $8$ & $-16$ \\
 &$84$ & $7238400$ & $7238400$ & $7238400$ & $1792$ & $1792$ & $1792$ & $240$ & $240$ & $240$ & $-120$ & $240$ &  .&  .&  .&  .&  .&  .& $16$ & $16$ & $-8$ \\
 &$96$ & $21327488$ & $21327488$ & $21327488$ & $-2944$ & $-2944$ & $-2944$ & $-136$ & $-136$ & $-136$ & $-136$ & $-136$ &  .&  .&  .&  .&  .&  .& $8$ & $8$ & $8$\\
 $1$ & $13$ & $-756$ & $378$ & $378$ & $12$ & $-6$ & $-6$ &  .&  .&  .&  .&  .& $12$ & $-6$ & $-6$ & $12$ & $-6$ & $-6$ &  .&  .&  .\\
 &$25$ & $-6912$ & $3456$ & $3456$ &  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .\\
 &$37$ & $-40716$ & $20358$ & $20358$ & $-12$ & $6$ & $6$ &  .&  .&  .&  .&  .& $-12$ & $6$ & $6$ & $-12$ & $6$ & $6$ &  .&  .&  .\\
 &$49$ & $-186624$ & $93312$ & $93312$ &  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .\\
 &$61$ & $-727272$ & $363636$ & $363636$ & $24$ & $-12$ & $-12$ &  .&  .&  .&  .&  .& $24$ & $-12$ & $-12$ & $24$ & $-12$ & $-12$ &  .&  .&  .\\
 &$73$ & $-2515968$ & $1257984$ & $1257984$ &  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .\\
 &$85$ & $-7939620$ & $3969810$ & $3969810$ & $-36$ & $18$ & $18$ &  .&  .&  .&  .&  .& $-36$ & $18$ & $18$ & $-36$ & $18$ & $18$ &  .&  .&  .\\
 &$97$ & $-23272704$ & $11636352$ & $11636352$ &  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .\\
 $2$ & $4$ & $108$ & $-54$ & $-54$ & $12$ & $-6$ & $-6$ &  .&  .&  .&  .&  .& $4$ & $-2$ & $-2$ & $4$ & $-2$ & $-2$ &  .&  .&  .\\
 &$16$ & $1404$ & $-702$ & $-702$ & $-36$ & $18$ & $18$ &  .&  .&  .&  .&  .& $4$ & $-2$ & $-2$ & $4$ & $-2$ & $-2$ &  .&  .&  .\\
 &$28$ & $11232$ & $-5616$ & $-5616$ & $96$ & $-48$ & $-48$ &  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .\\
 &$40$ & $60480$ & $-30240$ & $-30240$ & $-192$ & $96$ & $96$ &  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .\\
 &$52$ & $266112$ & $-133056$ & $-133056$ & $384$ & $-192$ & $-192$ &  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .\\
 &$64$ & $1001052$ & $-500526$ & $-500526$ & $-708$ & $354$ & $354$ &  .&  .&  .&  .&  .& $4$ & $-2$ & $-2$ & $4$ & $-2$ & $-2$ &  .&  .&  .\\
 &$76$ & $3380832$ & $-1690416$ & $-1690416$ & $1248$ & $-624$ & $-624$ &  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .\\
 &$88$ & $10452672$ & $-5226336$ & $-5226336$ & $-2112$ & $1056$ & $1056$ &  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .\\
 &$100$ & $30153708$ & $-15076854$ & $-15076854$ & $3468$ & $-1734$ & $-1734$ &  .&  .&  .&  .&  .& $4$ & $-2$ & $-2$ & $4$ & $-2$ & $-2$ &  .&  .&  .\\
 $3$ & $-3$ & $4$ & $4$ & $4$ & $4$ & $4$ & $4$ & $4$ & $4$ & $4$ & $4$ & $4$ & $4$ & $4$ & $4$ & $4$ & $4$ & $4$ & $4$ & $4$ & $4$ \\
 &$9$ & $-256$ & $-256$ & $-256$ &  .&  .&  .& $32$ & $32$ & $-4$ & $-16$ & $8$ &  .&  .&  .&  .&  .&  .&  .&  .&  .\\
 &$21$ & $-3588$ & $-3588$ & $-3588$ & $-4$ & $-4$ & $-4$ & $-24$ & $-24$ & $-24$ & $12$ & $-24$ & $-4$ & $-4$ & $-4$ & $-4$ & $-4$ & $-4$ & $8$ & $8$ & $-4$ \\
 &$33$ & $-23296$ & $-23296$ & $-23296$ &  .&  .&  .& $32$ & $32$ & $32$ & $32$ & $32$ &  .&  .&  .&  .&  .&  .&  .&  .&  .\\
 &$45$ & $-114660$ & $-114660$ & $-114660$ & $28$ & $28$ & $28$ & $36$ & $36$ & $36$ & $-72$ & $36$ & $28$ & $28$ & $28$ & $28$ & $28$ & $28$ & $4$ & $4$ & $-8$ \\
 &$57$ & $-469248$ & $-469248$ & $-469248$ &  .&  .&  .& $-96$ & $-96$ & $-96$ & $48$ & $-96$ &  .&  .&  .&  .&  .&  .&  .&  .&  .\\
 &$69$ & $-1682464$ & $-1682464$ & $-1682464$ & $-32$ & $-32$ & $-32$ & $68$ & $68$ & $68$ & $68$ & $68$ & $-32$ & $-32$ & $-32$ & $-32$ & $-32$ & $-32$ & $4$ & $4$ & $4$ \\
 &$81$ & $-5461504$ & $-5461504$ & $-5461504$ &  .&  .&  .& $128$ & $128$ & $92$ & $-208$ & $104$ &  .&  .&  .&  .&  .&  .&  .&  .&  .\\
 &$93$ & $-16381404$ & $-16381404$ & $-16381404$ & $36$ & $36$ & $36$ & $-288$ & $-288$ & $-288$ & $144$ & $-288$ & $36$ & $36$ & $36$ & $36$ & $36$ & $36$ &  .&  .&  .\\
 \end{tabular}
\begin{tabular}{rr|@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r}\toprule
 $r$& $D$ &6F &7A &21A &21B &8A &24A &24B &8B &24C &24D &9A &9B &9C &12E &12F &12G &12H &12I &12J &13A &39A &39B &13B &39C &39D \\
  \midrule 
 $0$ & $0$ & $2$ &  .&  .&  .&  .&  .&  .&  .&  .&  .& $4$ & $-2$ & $-2$ & $-2$ & $-2$ & $-2$ & $-2$ & $-2$ & $-2$ & $2$ & $2$ & $2$ & $2$ & $2$ & $2$ \\
 &$12$ & $8$ &  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .& $-4$ & $-4$ & $-4$ & $-4$ & $-4$ & $-4$ \\
 &$24$ & $8$ &  .&  .&  .&  .&  .&  .&  .&  .&  .& $-8$ & $-8$ & $-8$ &  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .\\
 &$36$ & $-4$ &  .&  .&  .&  .&  .&  .&  .&  .&  .& $-4$ & $2$ & $2$ & $-4$ & $-4$ & $-4$ & $-4$ & $-4$ & $-4$ &  .&  .&  .&  .&  .&  .\\
 &$48$ & $-8$ &  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .& $4$ & $4$ & $4$ & $4$ & $4$ & $4$ \\
 &$60$ &  .& $-8$ & $-8$ & $-8$ &  .&  .&  .&  .&  .&  .& $8$ & $8$ & $8$ &  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .\\
 &$72$ & $8$ & $8$ & $8$ & $8$ &  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .\\
 &$84$ & $16$ & $8$ & $8$ & $8$ &  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .\\
 &$96$ & $8$ &  .&  .&  .&  .&  .&  .&  .&  .&  .& $8$ & $8$ & $8$ &  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .\\
 $1$ & $13$ &  .&  .&  .&  .& $-4$ & $2$ & $2$ & $-4$ & $2$ & $2$ &  .&  .&  .&  .&  .&  .&  .&  .&  .& $-2$ & $1$ & $1$ & $-2$ & $1$ & $1$ \\
 &$25$ &  .& $4$ & $-2$ & $-2$ &  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .& $4$ & $-2$ & $-2$ & $4$ & $-2$ & $-2$ \\
 &$37$ &  .& $-4$ & $2$ & $2$ & $4$ & $-2$ & $-2$ & $4$ & $-2$ & $-2$ &  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .\\
 &$49$ &  .& $-4$ & $2$ & $2$ &  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .& $4$ & $-2$ & $-2$ & $4$ & $-2$ & $-2$ \\
 &$61$ &  .&  .&  .&  .& $8$ & $-4$ & $-4$ & $8$ & $-4$ & $-4$ &  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .\\
 &$73$ &  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .\\
 &$85$ &  .& $4$ & $-2$ & $-2$ & $-4$ & $2$ & $2$ & $-4$ & $2$ & $2$ &  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .\\
 &$97$ &  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .\\
 $2$ & $4$ &  .& $-4$ & $2$ & $2$ &  .&  .&  .&  .&  .&  .&  .&  .&  .& $4$ & $-2$ & $-2$ & $4$ & $-2$ & $-2$ & $4$ & $-2$ & $-2$ & $4$ & $-2$ & $-2$ \\
 &$16$ &  .& $4$ & $-2$ & $-2$ &  .&  .&  .&  .&  .&  .&  .&  .&  .& $4$ & $-2$ & $-2$ & $4$ & $-2$ & $-2$ &  .&  .&  .&  .&  .&  .\\
 &$28$ &  .& $4$ & $-2$ & $-2$ &  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .\\
 &$40$ &  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .& $4$ & $-2$ & $-2$ & $4$ & $-2$ & $-2$ \\
 &$52$ &  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .& $2$ & $-1$ & $-1$ & $2$ & $-1$ & $-1$ \\
 &$64$ &  .& $-4$ & $2$ & $2$ &  .&  .&  .&  .&  .&  .&  .&  .&  .& $4$ & $-2$ & $-2$ & $4$ & $-2$ & $-2$ &  .&  .&  .&  .&  .&  .\\
 &$76$ &  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .\\
 &$88$ &  .& $-8$ & $4$ & $4$ &  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .& $-4$ & $2$ & $2$ & $-4$ & $2$ & $2$ \\
 &$100$ &  .& $4$ & $-2$ & $-2$ &  .&  .&  .&  .&  .&  .&  .&  .&  .& $4$ & $-2$ & $-2$ & $4$ & $-2$ & $-2$ &  .&  .&  .&  .&  .&  .\\
 $3$ & $-3$ & $4$ & $4$ & $4$ & $4$ & $4$ & $4$ & $4$ & $4$ & $4$ & $4$ & $4$ & $4$ & $4$ & $4$ & $4$ & $4$ & $4$ & $4$ & $4$ & $4$ & $4$ & $4$ & $4$ & $4$ & $4$ \\
 &$9$ &  .& $-4$ & $-4$ & $-4$ &  .&  .&  .&  .&  .&  .& $-4$ & $2$ & $2$ &  .&  .&  .&  .&  .&  .& $4$ & $4$ & $4$ & $4$ & $4$ & $4$ \\
 &$21$ & $8$ & $-4$ & $-4$ & $-4$ & $-4$ & $-4$ & $-4$ & $-4$ & $-4$ & $-4$ &  .&  .&  .& $8$ & $8$ & $8$ & $8$ & $8$ & $8$ &  .&  .&  .&  .&  .&  .\\
 &$33$ &  .&  .&  .&  .&  .&  .&  .&  .&  .&  .& $-4$ & $-4$ & $-4$ &  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .\\
 &$45$ & $4$ &  .&  .&  .& $-4$ & $-4$ & $-4$ & $-4$ & $-4$ & $-4$ &  .&  .&  .& $4$ & $4$ & $4$ & $4$ & $4$ & $4$ &  .&  .&  .&  .&  .&  .\\
 &$57$ &  .& $4$ & $4$ & $4$ &  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .\\
 &$69$ & $4$ &  .&  .&  .&  .&  .&  .&  .&  .&  .& $-4$ & $-4$ & $-4$ & $4$ & $4$ & $4$ & $4$ & $4$ & $4$ & $-4$ & $-4$ & $-4$ & $-4$ & $-4$ & $-4$ \\
 &$81$ &  .& $8$ & $8$ & $8$ &  .&  .&  .&  .&  .&  .& $8$ & $-4$ & $-4$ &  .&  .&  .&  .&  .&  .& $4$ & $4$ & $4$ & $4$ & $4$ & $4$ \\
 &$93$ &  .& $-4$ & $-4$ & $-4$ & $4$ & $4$ & $4$ & $4$ & $4$ & $4$ &  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .\\
 \end{tabular}
\begin{tabular}{rr|@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r}\toprule
 $r$ & $D$ &1A &2A &3A &4A &7A &7B \\
 \midrule 
$0$ & $0$ & $6$ & $-2$ &  .& $2$ & $-1$ & $-1$ \\
 &$28$ & $56$ & $8$ & $-4$ &  .&  .&  .\\
 &$56$ & $168$ & $-8$ &  .&  .&  .&  .\\
 &$84$ & $560$ & $16$ & $8$ &  .&  .&  .\\
 &$112$ & $1400$ & $-24$ & $-4$ &  .&  .&  .\\
 &$140$ & $3360$ & $32$ &  .&  .&  .&  .\\
 $1$ & $29$ & $-30$ & $2$ &  .& $2$ & $-2$ & $-2$ \\
 &$57$ & $-112$ &  .& $2$ &  .&  .&  .\\
 &$85$ & $-350$ & $2$ & $-2$ & $2$ &  .&  .\\
 &$113$ & $-912$ &  .&  .&  .& $-2$ & $-2$ \\
 &$141$ & $-2142$ & $2$ &  .& $2$ &  .&  .\\
 $2$ & $4$ & $2$ & $2$ & $2$ & $2$ & $2$ & $2$ \\
 &$32$ & $-12$ & $-4$ &  .&  .& $2$ & $2$ \\
 &$60$ & $-40$ & $8$ & $-4$ &  .& $2$ & $2$ \\
 &$88$ & $-152$ & $-8$ & $4$ &  .& $2$ & $2$ \\
 &$116$ & $-336$ & $16$ &  .&  .&  .&  .\\
 &$144$ & $-854$ & $-22$ & $-8$ & $2$ &  .&  .\\
 $3$ & $9$ & $16$ &  .& $-2$ &  .& $2$ & $2$ \\
 &$37$ & $68$ & $4$ & $2$ & $4$ & $-2$ & $-2$ \\
 &$65$ & $240$ &  .&  .&  .& $2$ & $2$ \\
 &$93$ & $670$ & $-2$ & $-2$ & $-2$ & $-2$ & $-2$ \\
 &$121$ & $1696$ &  .& $4$ &  .& $2$ & $2$ \\
 &$149$ & $3906$ & $2$ &  .& $2$ &  .&  .\\
 $4$ & $16$ & $-14$ & $2$ & $-2$ & $2$ &  .&  .\\
 &$44$ & $-96$ &  .&  .&  .& $2$ & $2$ \\
 &$72$ & $-308$ & $4$ & $4$ &  .&  .&  .\\
 &$100$ & $-854$ & $-6$ & $-2$ & $2$ &  .&  .\\
 &$128$ & $-2100$ & $4$ &  .&  .&  .&  .\\
 $5$ & $-3$ & $2$ & $2$ & $2$ & $2$ & $2$ & $2$ \\
 &$25$ & $16$ &  .& $-2$ &  .& $2$ & $2$ \\
 &$53$ & $30$ & $-2$ &  .& $-2$ & $2$ & $2$ \\
 &$81$ & $112$ &  .& $4$ &  .&  .&  .\\
 &$109$ & $294$ & $6$ & $-6$ & $6$ &  .&  .\\
 &$137$ & $672$ &  .&  .&  .&  .&  .\\
 $6$ & $8$ & $12$ & $4$ &  .&  .& $-2$ & $-2$ \\
 &$36$ & $42$ & $-6$ &  .& $2$ &  .&  .\\
 &$64$ & $170$ & $10$ & $2$ & $2$ & $2$ & $2$ \\
 &$92$ & $432$ & $-16$ &  .&  .& $-2$ & $-2$ \\
 &$120$ & $1160$ & $24$ & $-4$ &  .& $-2$ & $-2$ \\
 &$148$ & $2592$ & $-32$ &  .&  .& $2$ & $2$ \\
 $7$ & $21$ & $-28$ & $4$ & $-4$ & $4$ &  .&  .\\
 &$49$ & $-128$ &  .& $4$ &  .& $-2$ & $-2$ \\
 &$77$ & $-420$ & $-4$ &  .& $-4$ &  .&  .\\
 &$105$ & $-1120$ &  .& $-4$ &  .&  .&  .\\
 &$133$ & $-2716$ & $4$ & $8$ & $4$ &  .&  .\\
 \bottomrule
\end{tabular}
\begin{tabular}{rr|@{ }r@{ }r@{ }r@{ }r}\toprule
$r$ &  $D$ &1A &3A &3B \\
 \midrule 
$0$
 &  $0$ & $1$ & $1$ & $1$ \\
 & $52$ & $8$ & $-1$ & $-1$ \\
 & $104$ & $12$ &  .&  .\\
 & $156$ & $32$ & $2$ & $2$ \\
$1$
 &  $105$ & $-1$ & $-1$ & $-1$ \\
 & $157$ & $-5$ & $1$ & $1$ \\
$2$
 &  $4$ & $-1$ & $-1$ & $-1$ \\
 & $56$ & $-6$ &  .&  .\\
 & $108$ & $-14$ & $1$ & $1$ \\
 & $160$ & $-30$ &  .&  .\\
$3$
 &  $9$ & $1$ & $1$ & $1$ \\
 & $61$ & $3$ &  .&  .\\
 & $113$ & $6$ &  .&  .\\
 & $165$ & $11$ & $-1$ & $-1$ \\
$4$
 &  $16$ & $3$ &  .&  .\\
 & $68$ & $6$ &  .&  .\\
 & $120$ & $18$ &  .&  .\\
$5$
 &  $25$ & $-1$ & $-1$ & $-1$ \\
 & $77$ & $-6$ &  .&  .\\
 & $129$ & $-11$ & $1$ & $1$ \\
$6$
 &  $36$ & $-3$ &  .&  .\\
 & $88$ & $-8$ & $1$ & $1$ \\
 & $140$ & $-18$ &  .&  .\\
$7$
 &  $-3$ & $1$ & $1$ & $1$ \\
 & $49$ & $5$ & $-1$ & $-1$ \\
 & $101$ & $9$ &  .&  .\\
 & $153$ & $22$ & $1$ & $1$ \\
$8$
 &  $12$ & $2$ & $-1$ & $-1$ \\
 & $64$ & $3$ &  .&  .\\
 & $116$ & $12$ &  .&  .\\
 & $168$ & $18$ &  .&  .\\
$9$
 &  $29$ & $-3$ &  .&  .\\
 & $81$ & $-8$ & $1$ & $1$ \\
 & $133$ & $-19$ & $-1$ & $-1$ \\
$10$
 &  $48$ & $-2$ & $1$ & $1$ \\
 & $100$ & $-3$ &  .&  .\\
 & $152$ & $-12$ &  .&  .\\
$11$
 &  $17$ & $3$ &  .&  .\\
 & $69$ & $8$ & $-1$ & $-1$ \\
 & $121$ & $18$ &  .&  .\\
$12$
 &  $40$ & $2$ & $-1$ & $-1$ \\
 & $144$ & $5$ & $2$ & $2$ \\
$13$
 &  $13$ & $-2$ & $1$ & $1$ \\
 & $65$ & $-6$ &  .&  .\\
 & $117$ & $-18$ &  .&  .\\
\bottomrule

\end{tabular}
\begin{tabular}{cccc}
{\small $\ell=19+19$} & 
{\small $\ell=21+3,7,21$} & 
{\small $\ell=31+31$} & 
{\small $\ell=39+3,13,39$}
\smallskip
\\

\begin{tiny}
\begin{tabular}{rr|@{ }r@{ }r}\toprule
$r$ &  $D$ &1A \\
 \midrule 
$0$
 &  $0$ & $1$ \\
 & $76$ & $4$ \\
 & $152$ & $4$ \\
$1$
 &  $77$ & $-3$ \\
 & $153$ & $-4$ \\
$2$
 &  $4$ & $1$ \\
 & $156$ & $2$ \\
$3$
 &  $9$ & $1$ \\
 & $85$ & $1$ \\
 & $161$ & $3$ \\
$4$
 &  $16$ & $-1$ \\
 & $92$ & $-2$ \\
 & $168$ & $-6$ \\
$5$
 &  $25$ & $2$ \\
 & $101$ & $4$ \\
 & $177$ & $7$ \\
$6$
 &  $36$ & $-1$ \\
 & $112$ & $-2$ \\
 & $188$ & $-6$ \\
$7$
 &  $49$ & $1$ \\
 & $201$ & $1$ \\
$8$
 &  $64$ & $3$ \\
 & $140$ & $2$ \\
$9$
 &  $5$ & $-1$ \\
 & $81$ & $-2$ \\
 & $157$ & $-5$ \\
$10$
 &  $24$ & $2$ \\
 & $100$ & $3$ \\
 & $176$ & $8$ \\
$11$
 &  $45$ & $-1$ \\
 & $121$ & $-2$ \\
 & $197$ & $-4$ \\
$12$
 &  $144$ & $1$ \\
$13$
 &  $17$ & $1$ \\
 & $93$ & $3$ \\
 & $169$ & $5$ \\
$14$
 &  $44$ & $-2$ \\
 & $120$ & $-4$ \\
 & $196$ & $-7$ \\
$15$
 &  $-3$ & $1$ \\
 & $73$ & $3$ \\
 & $149$ & $4$ \\
$16$
 &  $104$ & $-2$ \\
 & $180$ & $-2$ \\
$17$
 &  $137$ & $-1$ \\
 & $213$ & $-3$ \\
$18$
 &  $20$ & $2$ \\
 & $96$ & $2$ \\
 & $172$ & $6$ \\
$19$
 &  $57$ & $-2$ \\
 & $133$ & $-6$ \\
 & $209$ & $-8$ \\
\bottomrule

\end{tabular}
\end{tiny}

 & 
\begin{tiny}
\begin{tabular}{rr|@{ }r@{ }r}\toprule
$r$ &  $D$ &1A \\
 \midrule 
$0$
 &  $84$ & $4$ \\
 & $168$ & $4$ \\
$1$
 &  $85$ & $1$ \\
 & $169$ & $1$ \\
$2$
 &  $4$ & $-1$ \\
 & $88$ & $-2$ \\
 & $172$ & $-4$ \\
$3$
 &  $9$ & $-1$ \\
 & $93$ & $-1$ \\
 & $177$ & $-3$ \\
$4$
 &  $16$ & $1$ \\
 & $100$ & $1$ \\
 & $184$ & $4$ \\
$5$
 &  $25$ & $1$ \\
 & $109$ & $3$ \\
 & $193$ & $5$ \\
$6$
 &  $120$ & $-2$ \\
$7$
 &  $49$ & $-2$ \\
 & $133$ & $-4$ \\
$8$
 &  $64$ & $-1$ \\
$9$
 &  $-3$ & $1$ \\
 & $81$ & $2$ \\
 & $165$ & $3$ \\
$10$
 &  $16$ & $1$ \\
 & $100$ & $1$ \\
 & $184$ & $4$ \\
$11$
 &  $37$ & $-1$ \\
 & $121$ & $-2$ \\
 & $205$ & $-4$ \\
$12$
 &  $60$ & $-2$ \\
 & $144$ & $-4$ \\
$13$
 &  $85$ & $1$ \\
 & $169$ & $1$ \\
$14$
 &  $28$ & $2$ \\
 & $112$ & $2$ \\
 & $196$ & $6$ \\
$15$
 &  $57$ & $1$ \\
$16$
 &  $4$ & $-1$ \\
 & $88$ & $-2$ \\
 & $172$ & $-4$ \\
$17$
 &  $37$ & $-1$ \\
 & $121$ & $-2$ \\
 & $205$ & $-4$ \\
$18$
 &  $72$ & $2$ \\
 & $156$ & $2$ \\
$19$
 &  $25$ & $1$ \\
 & $109$ & $3$ \\
 & $193$ & $5$ \\
$20$
 &  $64$ & $-1$ \\
$21$
 &  $21$ & $-2$ \\
 & $105$ & $-2$ \\
 & $189$ & $-4$ \\
\bottomrule

\end{tabular}
\end{tiny}

 & 

\begin{tiny}
\begin{tabular}{rr|@{ }r@{ }r}\toprule
$r$ &  $D$ &1A \\
 \midrule 
$0$
 &  $124$ & $2$ \\
 & $248$ & $2$ \\
$1$
 &  $125$ & $1$ \\
 & $249$ & $1$ \\
$2$
 &  $4$ & $-1$ \\
$3$
 &  $9$ & $-1$ \\
 & $133$ & $-1$ \\
$4$
 &  $140$ & $-1$ \\
$5$
 &  $149$ & $2$ \\
$6$
 &  $36$ & $1$ \\
 & $160$ & $1$ \\
$7$
 &  $0$ &  .\\
$8$
 &  $64$ & $-1$ \\
 & $188$ & $-2$ \\
$9$
 &  $81$ & $-1$ \\
 & $205$ & $-2$ \\
$10$
 &  $224$ & $1$ \\
$11$
 &  $-3$ & $1$ \\
 & $121$ & $1$ \\
 & $245$ & $1$ \\
$12$
 &  $20$ & $1$ \\
$13$
 &  $169$ & $-1$ \\
$14$
 &  $72$ & $-1$ \\
 & $196$ & $-2$ \\
$15$
 &  $101$ & $-1$ \\
 & $225$ & $-1$ \\
$16$
 &  $8$ & $1$ \\
$17$
 &  $41$ & $1$ \\
 & $165$ & $2$ \\
$18$
 &  $76$ & $1$ \\
$19$
 &  $113$ & $-1$ \\
 & $237$ & $-2$ \\
$20$
 &  $28$ & $-1$ \\
 & $152$ & $-1$ \\
$21$
 &  $317$ & $-1$ \\
$22$
 &  $112$ & $2$ \\
 & $236$ & $1$ \\
$23$
 &  $33$ & $1$ \\
 & $157$ & $1$ \\
$24$
 &  $328$ & $-1$ \\
$25$
 &  $5$ & $-1$ \\
 & $129$ & $-1$ \\
$26$
 &  $56$ & $-1$ \\
 & $180$ & $-1$ \\
$27$
 &  $233$ & $1$ \\
$28$
 &  $40$ & $1$ \\
 & $164$ & $1$ \\
$29$
 &  $97$ & $1$ \\
 & $221$ & $1$ \\
$30$
 &  $32$ & $-1$ \\
$31$
 &  $93$ & $-2$ \\
 & $217$ & $-2$ \\
\bottomrule

\end{tabular}
\end{tiny}
 & 
\begin{tiny}
\begin{tabular}{rr|@{ }r@{ }r}\toprule
$r$ &  $D$ &1A \\
 \midrule 
$0$
 &  $0$ & $1$ \\
 & $156$ & $2$ \\
$1$
 &  $157$ & $-1$ \\
$2$
 &  $4$ & $1$ \\
$3$
 &  $9$ & $1$ \\
 & $165$ & $-1$ \\
$4$
 &  $328$ & $-1$ \\
$5$
 &  $25$ & $1$ \\
 & $181$ & $1$ \\
$6$
 &  $192$ & $-1$ \\
$7$
 &  $49$ & $1$ \\
 & $205$ & $1$ \\
$8$
 &  $220$ & $-1$ \\
$9$
 &  $81$ & $1$ \\
$10$
 &  $256$ & $1$ \\
$11$
 &  $277$ & $-1$ \\
$12$
 &  $144$ & $2$ \\
$13$
 &  $13$ & $-1$ \\
$14$
 &  $40$ & $1$ \\
 & $196$ & $1$ \\
$15$
 &  $69$ & $-1$ \\
$16$
 &  $256$ & $1$ \\
$17$
 &  $133$ & $1$ \\
$18$
 &  $12$ & $-1$ \\
$19$
 &  $49$ & $1$ \\
 & $205$ & $1$ \\
$20$
 &  $88$ & $-1$ \\
 & $244$ & $-1$ \\
$21$
 &  $129$ & $1$ \\
$22$
 &  $328$ & $-1$ \\
$23$
 &  $0$ &  .\\
$24$
 &  $108$ & $1$ \\
$25$
 &  $157$ & $-1$ \\
$26$
 &  $52$ & $1$ \\
 & $208$ & $1$ \\
$27$
 &  $105$ & $-1$ \\
$28$
 &  $4$ & $1$ \\
$29$
 &  $0$ &  .\\
$30$
 &  $432$ & $-1$ \\
$31$
 &  $25$ & $1$ \\
 & $181$ & $1$ \\
$32$
 &  $88$ & $-1$ \\
 & $244$ & $-1$ \\
$33$
 &  $-3$ & $1$ \\
 & $153$ & $1$ \\
$34$
 &  $220$ & $-1$ \\
$35$
 &  $133$ & $1$ \\
$36$
 &  $48$ & $1$ \\
$37$
 &  $277$ & $-1$ \\
$38$
 &  $40$ & $1$ \\
 & $196$ & $1$ \\
$39$
 &  $273$ & $-2$ \\
\bottomrule

\end{tabular}
\end{tiny}
\end{tabular}
\begin{tabular}{rr|@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r}\toprule
$r$ &  $D$ &1A &2A &2B &2C &2D &2E \\
 \midrule 
$0$
 &  $-4$ & $2$ & $2$ & $2$ & $2$ & $2$ & $2$ \\
 & $0$ & $-492$ & $-492$ & $-236$ & $-236$ & $20$ & $20$ \\
 & $4$ & $285768$ & $285768$ & $-4536$ & $-4536$ & $72$ & $72$ \\
 & $8$ & $36946000$ & $36946000$ & $-40880$ & $-40880$ & $80$ & $80$ \\
 & $12$ & $1637253000$ & $1637253000$ & $-245880$ & $-245880$ & $-120$ & $-120$ \\
 & $16$ & $41113156392$ & $41113156392$ & $-1147608$ & $-1147608$ & $-216$ & $-216$ \\
 & $20$ & $714279354880$ & $714279354880$ & $-4521472$ & $-4521472$ & $512$ & $512$ \\
 & $24$ & $9528573985632$ & $9528573985632$ & $-15776928$ & $-15776928$ & $864$ & $864$ \\
 & $28$ & $103908981471750$ & $103908981471750$ & $-50136570$ & $-50136570$ & $-1530$ & $-1530$ \\
 & $32$ & $965186762176000$ & $965186762176000$ & $-147786240$ & $-147786240$ & $-2560$ & $-2560$ \\
 & $36$ & $7859501322759240$ & $7859501322759240$ & $-409469368$ & $-409469368$ & $4168$ & $4168$ \\
 & $40$ & $57299054446418400$ & $57299054446418400$ & $-1076864544$ & $-1076864544$ & $6624$ & $6624$ \\
 & $44$ & $380015588051867768$ & $380015588051867768$ & $-2707974024$ & $-2707974024$ & $-10120$ & $-10120$ \\
 & $48$ & $2321467996848768000$ & $2321467996848768000$ & $-6549027840$ & $-6549027840$ & $-15360$ & $-15360$ \\
 & $52$ & $13193011320003648000$ & $13193011320003648000$ & $-15302960640$ & $-15302960640$ & $23040$ & $23040$ \\
 & $56$ & $70315558875217757248$ & $70315558875217757248$ & $-34680339392$ & $-34680339392$ & $33856$ & $33856$ \\
 & $60$ & $353819656086751886850$ & $353819656086751886850$ & $-76464243198$ & $-76464243198$ & $-49662$ & $-49662$ \\
 & $64$ & $1690291743695465538600$ & $1690291743695465538600$ & $-164452702680$ & $-164452702680$ & $-71640$ & $-71640$ \\
 & $68$ & $7702768030627895808000$ & $7702768030627895808000$ & $-345780940800$ & $-345780940800$ & $102400$ & $102400$ \\
$1$
 &  $5$ & $1131520$ & $-1131520$ & $9216$ & $-9216$ & $-1024$ & $1024$ \\
 & $9$ & $102359040$ & $-102359040$ & $57344$ & $-57344$ & $8192$ & $-8192$ \\
 & $13$ & $3825792000$ & $-3825792000$ & $414720$ & $-414720$ & $-46080$ & $46080$ \\
 & $17$ & $86445056000$ & $-86445056000$ & $1433600$ & $-1433600$ & $204800$ & $-204800$ \\
 & $21$ & $1395199862784$ & $-1395199862784$ & $7022592$ & $-7022592$ & $-780288$ & $780288$ \\
 & $25$ & $17612599689216$ & $-17612599689216$ & $18579456$ & $-18579456$ & $2654208$ & $-2654208$ \\
 & $29$ & $183913692978176$ & $-183913692978176$ & $74382336$ & $-74382336$ & $-8264704$ & $8264704$ \\
 & $33$ & $1649164188672000$ & $-1649164188672000$ & $167731200$ & $-167731200$ & $23961600$ & $-23961600$ \\
 & $37$ & $13040188237440000$ & $-13040188237440000$ & $589317120$ & $-589317120$ & $-65479680$ & $65479680$ \\
 & $41$ & $92721546593255424$ & $-92721546593255424$ & $1191264256$ & $-1191264256$ & $170180608$ & $-170180608$ \\
 & $45$ & $601801663086074880$ & $-601801663086074880$ & $3812244480$ & $-3812244480$ & $-423582720$ & $423582720$ \\
 & $49$ & $3607454891819188224$ & $-3607454891819188224$ & $7106641920$ & $-7106641920$ & $1015234560$ & $-1015234560$ \\
 & $53$ & $20160979755149184000$ & $-20160979755149184000$ & $21180902400$ & $-21180902400$ & $-2353433600$ & $2353433600$ \\
 & $57$ & $105858010020252672000$ & $-105858010020252672000$ & $37068595200$ & $-37068595200$ & $5295513600$ & $-5295513600$ \\
 & $61$ & $525539095157700541440$ & $-525539095157700541440$ & $104406506496$ & $-104406506496$ & $-11600722944$ & $11600722944$ \\
 & $65$ & $2480167304842238771200$ & $-2480167304842238771200$ & $173630177280$ & $-173630177280$ & $24804311040$ & $-24804311040$ \\
 & $69$ & $11177065807482817622016$ & $-11177065807482817622016$ & $466884145152$ & $-466884145152$ & $-51876016128$ & $51876016128$ \\
\bottomrule
\end{tabular}
\begin{tabular}{rr|@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r}\toprule
$r$ &  $D$ &2F &2G &3A &6A &3B &6B &4A &4B &4C &4D &4E \\
 \midrule 
$0$
 &  $-4$ & $2$ & $2$ & $2$ & $2$ & $2$ & $2$ & $2$ & $2$ & $2$ & $2$ & $2$ \\
 & $0$ & $20$ & $20$ & $-6$ & $-6$ & $-6$ & $-6$ & $36$ & $-28$ & $-28$ & $-20$ & $-20$ \\
 & $4$ & $72$ & $72$ &  .&  .&  .&  .& $-216$ & $168$ & $168$ & $72$ & $72$ \\
 & $8$ & $80$ & $80$ & $280$ & $280$ & $280$ & $280$ & $464$ & $-560$ & $-560$ & $-80$ & $-80$ \\
 & $12$ & $-120$ & $-120$ & $-810$ & $-810$ & $-810$ & $-810$ & $-888$ & $1160$ & $1160$ & $-120$ & $-120$ \\
 & $16$ & $-216$ & $-216$ &  .&  .&  .&  .& $2376$ & $-1848$ & $-1848$ & $216$ & $216$ \\
 & $20$ & $512$ & $512$ & $5224$ & $5224$ & $5224$ & $5224$ & $-4608$ & $3584$ & $3584$ & $512$ & $512$ \\
 & $24$ & $864$ & $864$ & $-11664$ & $-11664$ & $-11664$ & $-11664$ & $6240$ & $-8096$ & $-8096$ & $-864$ & $-864$ \\
 & $28$ & $-1530$ & $-1530$ &  .&  .&  .&  .& $-10746$ & $13830$ & $13830$ & $-1530$ & $-1530$ \\
 & $32$ & $-2560$ & $-2560$ & $49420$ & $49420$ & $49420$ & $49420$ & $23040$ & $-17920$ & $-17920$ & $2560$ & $2560$ \\
 & $36$ & $4168$ & $4168$ & $-95592$ & $-95592$ & $-95592$ & $-95592$ & $-37080$ & $28840$ & $28840$ & $4168$ & $4168$ \\
 & $40$ & $6624$ & $6624$ &  .&  .&  .&  .& $45792$ & $-58656$ & $-58656$ & $-6624$ & $-6624$ \\
 & $44$ & $-10120$ & $-10120$ & $325724$ & $325724$ & $325724$ & $325724$ & $-70792$ & $91000$ & $91000$ & $-10120$ & $-10120$ \\
 & $48$ & $-15360$ & $-15360$ & $-578340$ & $-578340$ & $-578340$ & $-578340$ & $138240$ & $-107520$ & $-107520$ & $15360$ & $15360$ \\
 & $52$ & $23040$ & $23040$ &  .&  .&  .&  .& $-207360$ & $161280$ & $161280$ & $23040$ & $23040$ \\
 & $56$ & $33856$ & $33856$ & $1712464$ & $1712464$ & $1712464$ & $1712464$ & $238144$ & $-306624$ & $-306624$ & $-33856$ & $-33856$ \\
 & $60$ & $-49662$ & $-49662$ & $-2867886$ & $-2867886$ & $-2867886$ & $-2867886$ & $-347646$ & $446978$ & $446978$ & $-49662$ & $-49662$ \\
 & $64$ & $-71640$ & $-71640$ &  .&  .&  .&  .& $645192$ & $-501816$ & $-501816$ & $71640$ & $71640$ \\
 & $68$ & $102400$ & $102400$ & $7680720$ & $7680720$ & $7680720$ & $7680720$ & $-921600$ & $716800$ & $716800$ & $102400$ & $102400$ \\
$1$
 &  $5$ & $1024$ & $-1024$ & $112$ & $-112$ & $112$ & $-112$ &  .&  .&  .&  .&  .\\
 & $9$ & $-8192$ & $8192$ & $-336$ & $336$ & $-336$ & $336$ &  .&  .&  .&  .&  .\\
 & $13$ & $46080$ & $-46080$ &  .&  .&  .&  .&  .&  .&  .&  .&  .\\
 & $17$ & $-204800$ & $204800$ & $2720$ & $-2720$ & $2720$ & $-2720$ &  .&  .&  .&  .&  .\\
 & $21$ & $780288$ & $-780288$ & $-6480$ & $6480$ & $-6480$ & $6480$ &  .&  .&  .&  .&  .\\
 & $25$ & $-2654208$ & $2654208$ &  .&  .&  .&  .&  .&  .&  .&  .&  .\\
 & $29$ & $8264704$ & $-8264704$ & $29456$ & $-29456$ & $29456$ & $-29456$ &  .&  .&  .&  .&  .\\
 & $33$ & $-23961600$ & $23961600$ & $-58320$ & $58320$ & $-58320$ & $58320$ &  .&  .&  .&  .&  .\\
 & $37$ & $65479680$ & $-65479680$ &  .&  .&  .&  .&  .&  .&  .&  .&  .\\
 & $41$ & $-170180608$ & $170180608$ & $208128$ & $-208128$ & $208128$ & $-208128$ &  .&  .&  .&  .&  .\\
 & $45$ & $423582720$ & $-423582720$ & $-377136$ & $377136$ & $-377136$ & $377136$ &  .&  .&  .&  .&  .\\
 & $49$ & $-1015234560$ & $1015234560$ &  .&  .&  .&  .&  .&  .&  .&  .&  .\\
 & $53$ & $2353433600$ & $-2353433600$ & $1150800$ & $-1150800$ & $1150800$ & $-1150800$ &  .&  .&  .&  .&  .\\
 & $57$ & $-5295513600$ & $5295513600$ & $-1950480$ & $1950480$ & $-1950480$ & $1950480$ &  .&  .&  .&  .&  .\\
 & $61$ & $11600722944$ & $-11600722944$ &  .&  .&  .&  .&  .&  .&  .&  .&  .\\
 & $65$ & $-24804311040$ & $24804311040$ & $5342848$ & $-5342848$ & $5342848$ & $-5342848$ &  .&  .&  .&  .&  .\\
 & $69$ & $51876016128$ & $-51876016128$ & $-8654688$ & $8654688$ & $-8654688$ & $8654688$ &  .&  .&  .&  .&  .\\
\bottomrule

\end{tabular}
\begin{tabular}{rr|@{ }@{\;}r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r}\toprule
$r$ &  $D$ &4F &4G &4H &4I &4J &4K &4L &4M &4N &4O &4P &5A &10A \\
 \midrule 
$0$
 &  $-4$ & $2$ & $2$ & $2$ & $2$ & $2$ & $2$ & $2$ & $2$ & $2$ & $2$ & $2$ & $2$ & $2$ \\
 & $0$ & $-20$ & $4$ & $-12$ & $-12$ & $-4$ & $-4$ & $4$ & $4$ & $12$ & $-4$ & $4$ & $8$ & $8$ \\
 & $4$ & $72$ & $-24$ & $8$ & $8$ & $-24$ & $-24$ & $-24$ & $-24$ & $8$ & $-24$ & $40$ & $18$ & $18$ \\
 & $8$ & $-80$ & $-48$ & $80$ & $80$ & $48$ & $48$ & $-48$ & $-48$ & $-80$ & $48$ & $80$ &  .&  .\\
 & $12$ & $-120$ & $136$ & $-120$ & $-120$ & $136$ & $136$ & $136$ & $136$ & $-120$ & $136$ & $-120$ &  .&  .\\
 & $16$ & $216$ & $264$ & $-280$ & $-280$ & $-264$ & $-264$ & $264$ & $264$ & $280$ & $-264$ & $-248$ & $-108$ & $-108$ \\
 & $20$ & $512$ & $-512$ & $512$ & $512$ & $-512$ & $-512$ & $-512$ & $-512$ & $512$ & $-512$ & $512$ & $130$ & $130$ \\
 & $24$ & $-864$ & $-928$ & $864$ & $864$ & $928$ & $928$ & $-928$ & $-928$ & $-864$ & $928$ & $864$ & $132$ & $132$ \\
 & $28$ & $-1530$ & $1542$ & $-1530$ & $-1530$ & $1542$ & $1542$ & $1542$ & $1542$ & $-1530$ & $1542$ & $-1530$ &  .&  .\\
 & $32$ & $2560$ & $2560$ & $-2560$ & $-2560$ & $-2560$ & $-2560$ & $2560$ & $2560$ & $2560$ & $-2560$ & $-2560$ &  .&  .\\
 & $36$ & $4168$ & $-4120$ & $4104$ & $4104$ & $-4120$ & $-4120$ & $-4120$ & $-4120$ & $4104$ & $-4120$ & $4136$ & $-1010$ & $-1010$ \\
 & $40$ & $-6624$ & $-6432$ & $6624$ & $6624$ & $6432$ & $6432$ & $-6432$ & $-6432$ & $-6624$ & $6432$ & $6624$ & $900$ & $900$ \\
 & $44$ & $-10120$ & $10104$ & $-10120$ & $-10120$ & $10104$ & $10104$ & $10104$ & $10104$ & $-10120$ & $10104$ & $-10120$ & $768$ & $768$ \\
 & $48$ & $15360$ & $15360$ & $-15360$ & $-15360$ & $-15360$ & $-15360$ & $15360$ & $15360$ & $15360$ & $-15360$ & $-15360$ &  .&  .\\
 & $52$ & $23040$ & $-23040$ & $23040$ & $23040$ & $-23040$ & $-23040$ & $-23040$ & $-23040$ & $23040$ & $-23040$ & $23040$ &  .&  .\\
 & $56$ & $-33856$ & $-34240$ & $33856$ & $33856$ & $34240$ & $34240$ & $-34240$ & $-34240$ & $-33856$ & $34240$ & $33856$ & $-5252$ & $-5252$ \\
 & $60$ & $-49662$ & $49666$ & $-49662$ & $-49662$ & $49666$ & $49666$ & $49666$ & $49666$ & $-49662$ & $49666$ & $-49662$ & $4350$ & $4350$ \\
 & $64$ & $71640$ & $71688$ & $-71704$ & $-71704$ & $-71688$ & $-71688$ & $71688$ & $71688$ & $71704$ & $-71688$ & $-71672$ & $3600$ & $3600$ \\
 & $68$ & $102400$ & $-102400$ & $102400$ & $102400$ & $-102400$ & $-102400$ & $-102400$ & $-102400$ & $102400$ & $-102400$ & $102400$ &  .&  .\\
$1$
 &  $5$ &  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .& $20$ & $-20$ \\
 & $9$ &  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .& $40$ & $-40$ \\
 & $13$ &  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .\\
 & $17$ &  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .\\
 & $21$ &  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .& $-216$ & $216$ \\
 & $25$ &  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .& $216$ & $-216$ \\
 & $29$ &  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .& $176$ & $-176$ \\
 & $33$ &  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .\\
 & $37$ &  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .\\
 & $41$ &  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .& $-1576$ & $1576$ \\
 & $45$ &  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .& $1380$ & $-1380$ \\
 & $49$ &  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .& $1224$ & $-1224$ \\
 & $53$ &  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .\\
 & $57$ &  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .\\
 & $61$ &  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .& $-7560$ & $7560$ \\
 & $65$ &  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .& $6200$ & $-6200$ \\
 & $69$ &  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .& $5016$ & $-5016$ \\
\bottomrule

\end{tabular}
\begin{tabular}{rr|@{ }@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r}\toprule
$r$ &  $D$ &6C &6D &6E &6F &6G &6H &6I &6J &6K &6L &6M &6N &7A &14A &8A &8B &8C \\
 \midrule 
$0$
 &  $-4$ & $2$ & $2$ & $2$ & $2$ & $2$ & $2$ & $2$ & $2$ & $2$ & $2$ & $2$ & $2$ & $2$ & $2$ & $2$ & $2$ & $2$ \\
 & $0$ & $-14$ & $-14$ & $10$ & $10$ & $-2$ & $-2$ & $2$ & $2$ & $2$ & $2$ & $2$ & $2$ & $-2$ & $-2$ & $-4$ & $-4$ & $-4$ \\
 & $4$ &  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .& $-8$ & $-8$ & $-8$ \\
 & $8$ & $40$ & $40$ & $-8$ & $-8$ & $16$ & $16$ & $8$ & $8$ & $8$ & $8$ & $8$ & $8$ &  .&  .& $16$ & $16$ & $16$ \\
 & $12$ & $-90$ & $-90$ & $54$ & $54$ & $-18$ & $-18$ & $6$ & $6$ & $6$ & $6$ & $6$ & $6$ & $26$ & $26$ & $8$ & $8$ & $8$ \\
 & $16$ &  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .& $-8$ & $-8$ & $-8$ \\
 & $20$ & $200$ & $200$ & $-88$ & $-88$ & $56$ & $56$ & $8$ & $8$ & $8$ & $8$ & $8$ & $8$ & $-28$ & $-28$ &  .&  .&  .\\
 & $24$ & $-288$ & $-288$ & $144$ & $144$ & $-72$ & $-72$ &  .&  .&  .&  .&  .&  .& $16$ & $16$ & $-32$ & $-32$ & $-32$ \\
 & $28$ &  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .& $-42$ & $-42$ & $6$ & $6$ & $6$ \\
 & $32$ & $540$ & $540$ & $-276$ & $-276$ & $132$ & $132$ & $-4$ & $-4$ & $-4$ & $-4$ & $-4$ & $-4$ &  .&  .&  .&  .&  .\\
 & $36$ & $-712$ & $-712$ & $344$ & $344$ & $-184$ & $-184$ & $-8$ & $-8$ & $-8$ & $-8$ & $-8$ & $-8$ &  .&  .& $-8$ & $-8$ & $-8$ \\
 & $40$ &  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .& $168$ & $168$ & $96$ & $96$ & $96$ \\
 & $44$ & $1212$ & $1212$ & $-612$ & $-612$ & $300$ & $300$ & $-4$ & $-4$ & $-4$ & $-4$ & $-4$ & $-4$ &  .&  .& $-8$ & $-8$ & $-8$ \\
 & $48$ & $-1620$ & $-1620$ & $828$ & $828$ & $-396$ & $-396$ & $12$ & $12$ & $12$ & $12$ & $12$ & $12$ & $-180$ & $-180$ &  .&  .&  .\\
 & $52$ &  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .& $84$ & $84$ &  .&  .&  .\\
 & $56$ & $2704$ & $2704$ & $-1328$ & $-1328$ & $688$ & $688$ & $16$ & $16$ & $16$ & $16$ & $16$ & $16$ & $-224$ & $-224$ & $-192$ & $-192$ & $-192$ \\
 & $60$ & $-3438$ & $-3438$ & $1746$ & $1746$ & $-846$ & $-846$ & $18$ & $18$ & $18$ & $18$ & $18$ & $18$ &  .&  .& $2$ & $2$ & $2$ \\
 & $64$ &  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .& $-8$ & $-8$ & $-8$ \\
 & $68$ & $5520$ & $5520$ & $-2736$ & $-2736$ & $1392$ & $1392$ & $16$ & $16$ & $16$ & $16$ & $16$ & $16$ & $712$ & $712$ &  .&  .&  .\\
$1$
 &  $5$ & $-48$ & $48$ & $48$ & $-48$ &  .&  .& $-16$ & $16$ & $16$ & $-16$ & $16$ & $-16$ & $12$ & $-12$ &  .&  .&  .\\
 & $9$ & $80$ & $-80$ & $-16$ & $16$ & $32$ & $-32$ & $-16$ & $16$ & $16$ & $-16$ & $16$ & $-16$ &  .&  .&  .&  .&  .\\
 & $13$ &  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .& $-12$ & $12$ &  .&  .&  .\\
 & $17$ & $-160$ & $160$ & $32$ & $-32$ & $-64$ & $64$ & $32$ & $-32$ & $-32$ & $32$ & $-32$ & $32$ & $16$ & $-16$ &  .&  .&  .\\
 & $21$ & $144$ & $-144$ & $-144$ & $144$ &  .&  .& $48$ & $-48$ & $-48$ & $48$ & $-48$ & $48$ & $-28$ & $28$ &  .&  .&  .\\
 & $25$ &  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .\\
 & $29$ & $-336$ & $336$ & $336$ & $-336$ &  .&  .& $-112$ & $112$ & $112$ & $-112$ & $112$ & $-112$ &  .&  .&  .&  .&  .\\
 & $33$ & $720$ & $-720$ & $-144$ & $144$ & $288$ & $-288$ & $-144$ & $144$ & $144$ & $-144$ & $144$ & $-144$ & $112$ & $-112$ &  .&  .&  .\\
 & $37$ &  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .\\
 & $41$ & $-1280$ & $1280$ & $256$ & $-256$ & $-512$ & $512$ & $256$ & $-256$ & $-256$ & $256$ & $-256$ & $256$ & $-128$ & $128$ &  .&  .&  .\\
 & $45$ & $1008$ & $-1008$ & $-1008$ & $1008$ &  .&  .& $336$ & $-336$ & $-336$ & $336$ & $-336$ & $336$ & $44$ & $-44$ &  .&  .&  .\\
 & $49$ &  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .& $-144$ & $144$ &  .&  .&  .\\
 & $53$ & $-1680$ & $1680$ & $1680$ & $-1680$ &  .&  .& $-560$ & $560$ & $560$ & $-560$ & $560$ & $-560$ &  .&  .&  .&  .&  .\\
 & $57$ & $3600$ & $-3600$ & $-720$ & $720$ & $1440$ & $-1440$ & $-720$ & $720$ & $720$ & $-720$ & $720$ & $-720$ &  .&  .&  .&  .&  .\\
 & $61$ &  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .& $516$ & $-516$ &  .&  .&  .\\
 & $65$ & $-5760$ & $5760$ & $1152$ & $-1152$ & $-2304$ & $2304$ & $1152$ & $-1152$ & $-1152$ & $1152$ & $-1152$ & $1152$ &  .&  .&  .&  .&  .\\
 & $69$ & $4320$ & $-4320$ & $-4320$ & $4320$ &  .&  .& $1440$ & $-1440$ & $-1440$ & $1440$ & $-1440$ & $1440$ & $-504$ & $504$ &  .&  .&  .\\
\bottomrule

\end{tabular}
\begin{tabular}{rr|@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r}\toprule
$r$ &  $D$ &8D &8E &8F &8G &8H &8I &8J &8K &8L &9A &18A &10B &10C &10D &10E &12A &12B &12C &12D \\
 \midrule 
$0$
 &  $-4$ & $2$ & $2$ & $2$ & $2$ & $2$ & $2$ & $2$ & $2$ & $2$ & $2$ & $2$ & $2$ & $2$ & $2$ & $2$ & $2$ & $2$ & $2$ & $2$ \\
 & $0$ & $4$ & $4$ & $-4$ & $-4$ & $4$ & $4$ & $4$ &  .&  .& $3$ & $3$ & $4$ & $4$ &  .&  .& $-6$ & $-6$ &  .& $-2$ \\
 & $4$ &  .&  .&  .&  .& $8$ & $-8$ &  .&  .&  .&  .&  .& $-6$ & $-6$ & $2$ & $2$ &  .&  .&  .&  .\\
 & $8$ &  .&  .&  .&  .& $16$ & $-16$ &  .& $-16$ & $-16$ & $10$ & $10$ &  .&  .&  .&  .& $8$ & $8$ & $-4$ & $-8$ \\
 & $12$ & $-8$ & $-8$ & $-8$ & $-8$ & $8$ & $8$ & $-8$ & $8$ & $8$ &  .&  .&  .&  .&  .&  .& $6$ & $6$ & $-6$ & $6$ \\
 & $16$ & $-24$ & $-24$ & $24$ & $24$ & $8$ & $8$ & $-24$ &  .&  .&  .&  .& $12$ & $12$ & $4$ & $4$ &  .&  .&  .&  .\\
 & $20$ &  .&  .&  .&  .&  .&  .&  .&  .&  .& $-14$ & $-14$ & $18$ & $18$ & $2$ & $2$ & $-24$ & $-24$ &  .& $8$ \\
 & $24$ &  .&  .&  .&  .& $-32$ & $32$ &  .& $32$ & $32$ &  .&  .& $-28$ & $-28$ & $4$ & $4$ &  .&  .& $12$ &  .\\
 & $28$ & $6$ & $6$ & $6$ & $6$ & $6$ & $6$ & $6$ & $6$ & $6$ &  .&  .&  .&  .&  .&  .&  .&  .&  .&  .\\
 & $32$ & $64$ & $64$ & $-64$ & $-64$ &  .&  .& $64$ &  .&  .& $10$ & $10$ &  .&  .&  .&  .& $12$ & $12$ &  .& $4$ \\
 & $36$ &  .&  .&  .&  .& $8$ & $-8$ &  .&  .&  .& $6$ & $6$ & $22$ & $22$ & $-2$ & $-2$ & $24$ & $24$ &  .& $-8$ \\
 & $40$ &  .&  .&  .&  .& $96$ & $-96$ &  .& $-96$ & $-96$ &  .&  .& $36$ & $36$ & $4$ & $4$ &  .&  .&  .&  .\\
 & $44$ & $8$ & $8$ & $8$ & $8$ & $-8$ & $-8$ & $8$ & $-8$ & $-8$ & $50$ & $50$ & $-64$ & $-64$ &  .&  .& $-4$ & $-4$ & $20$ & $-4$ \\
 & $48$ & $-128$ & $-128$ & $128$ & $128$ &  .&  .& $-128$ &  .&  .&  .&  .&  .&  .&  .&  .& $-36$ & $-36$ &  .& $-12$ \\
 & $52$ &  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .\\
 & $56$ &  .&  .&  .&  .& $-192$ & $192$ &  .& $192$ & $192$ & $-92$ & $-92$ & $28$ & $28$ & $-4$ & $-4$ & $16$ & $16$ & $-32$ & $-16$ \\
 & $60$ & $2$ & $2$ & $2$ & $2$ & $2$ & $2$ & $2$ & $2$ & $2$ &  .&  .& $62$ & $62$ & $-2$ & $-2$ & $18$ & $18$ & $-30$ & $18$ \\
 & $64$ & $264$ & $264$ & $-264$ & $-264$ & $8$ & $8$ & $264$ &  .&  .&  .&  .& $-120$ & $-120$ &  .&  .&  .&  .&  .&  .\\
 & $68$ &  .&  .&  .&  .&  .&  .&  .&  .&  .& $30$ & $30$ &  .&  .&  .&  .& $-48$ & $-48$ &  .& $16$ \\
$1$
 &  $5$ &  .&  .&  .&  .&  .&  .&  .&  .&  .& $4$ & $-4$ & $-4$ & $4$ & $-4$ & $4$ &  .&  .&  .&  .\\
 & $9$ &  .&  .&  .&  .&  .&  .&  .&  .&  .& $6$ & $-6$ & $24$ & $-24$ & $-8$ & $8$ &  .&  .&  .&  .\\
 & $13$ &  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .\\
 & $17$ &  .&  .&  .&  .&  .&  .&  .&  .&  .& $20$ & $-20$ &  .&  .&  .&  .&  .&  .&  .&  .\\
 & $21$ &  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .& $-8$ & $8$ & $-8$ & $8$ &  .&  .&  .&  .\\
 & $25$ &  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .& $-24$ & $24$ & $8$ & $-8$ &  .&  .&  .&  .\\
 & $29$ &  .&  .&  .&  .&  .&  .&  .&  .&  .& $-28$ & $28$ & $16$ & $-16$ & $16$ & $-16$ &  .&  .&  .&  .\\
 & $33$ &  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .\\
 & $37$ &  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .\\
 & $41$ &  .&  .&  .&  .&  .&  .&  .&  .&  .& $12$ & $-12$ & $-24$ & $24$ & $8$ & $-8$ &  .&  .&  .&  .\\
 & $45$ &  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .& $-20$ & $20$ & $-20$ & $20$ &  .&  .&  .&  .\\
 & $49$ &  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .& $120$ & $-120$ & $-40$ & $40$ &  .&  .&  .&  .\\
 & $53$ &  .&  .&  .&  .&  .&  .&  .&  .&  .& $60$ & $-60$ &  .&  .&  .&  .&  .&  .&  .&  .\\
 & $57$ &  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .\\
 & $61$ &  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .& $-24$ & $24$ & $-24$ & $24$ &  .&  .&  .&  .\\
 & $65$ &  .&  .&  .&  .&  .&  .&  .&  .&  .& $-128$ & $128$ & $-120$ & $120$ & $40$ & $-40$ &  .&  .&  .&  .\\
 & $69$ &  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .& $72$ & $-72$ & $72$ & $-72$ &  .&  .&  .&  .\\
\bottomrule

\end{tabular}
\begin{tabular}{rr|@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r}\toprule
$r$ &  $D$ &12E &12F &12G &12H &12I &12J &12K &12L &12M &12N &12O &12P &13A &26A &14B &14C &15A &30A &16A &16B &16C &16D &16E &16F \\
 \midrule 
$0$
 &  $-4$ & $2$ & $2$ & $2$ & $2$ & $2$ & $2$ & $2$ & $2$ & $2$ & $2$ & $2$ & $2$ & $2$ & $2$ & $2$ & $2$ & $2$ & $2$ & $2$ & $2$ & $2$ & $2$ & $2$ & $2$ \\
 & $0$ & $-2$ & $-2$ & $-2$ & $2$ & $2$ & $2$ & $2$ & $4$ & $-2$ & $-2$ & $2$ & $2$ & $2$ & $2$ & $2$ & $2$ & $-1$ & $-1$ & $4$ & $4$ &  .&  .&  .&  .\\
 & $4$ &  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .& $2$ & $2$ &  .&  .&  .&  .&  .&  .&  .&  .&  .&  .\\
 & $8$ & $-8$ & $-8$ & $-8$ & $-8$ & $-8$ &  .&  .& $-12$ &  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .\\
 & $12$ & $6$ & $6$ & $6$ & $-10$ & $-10$ & $-2$ & $-2$ & $-14$ & $-2$ & $-2$ & $-2$ & $-2$ & $6$ & $6$ & $2$ & $2$ &  .&  .& $8$ & $8$ & $-8$ & $-8$ &  .&  .\\
 & $16$ &  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .& $-4$ & $-4$ &  .&  .&  .&  .& $8$ & $8$ &  .&  .&  .&  .\\
 & $20$ & $8$ & $8$ & $8$ & $8$ & $8$ & $-8$ & $-8$ & $16$ & $-8$ & $-8$ & $-8$ & $-8$ &  .&  .& $-4$ & $-4$ & $4$ & $4$ &  .&  .&  .&  .&  .&  .\\
 & $24$ &  .&  .&  .& $16$ & $16$ & $-8$ & $-8$ & $20$ & $8$ & $8$ & $-8$ & $-8$ &  .&  .& $8$ & $8$ & $6$ & $6$ &  .&  .&  .&  .&  .&  .\\
 & $28$ &  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .& $6$ & $6$ &  .&  .& $6$ & $6$ & $6$ & $6$ & $-10$ & $-10$ \\
 & $32$ & $4$ & $4$ & $4$ & $-4$ & $-4$ & $-4$ & $-4$ & $-8$ & $4$ & $4$ & $-4$ & $-4$ &  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .\\
 & $36$ & $-8$ & $-8$ & $-8$ & $-8$ & $-8$ & $8$ & $8$ & $-16$ & $8$ & $8$ & $8$ & $8$ & $-2$ & $-2$ &  .&  .& $-2$ & $-2$ &  .&  .&  .&  .&  .&  .\\
 & $40$ &  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .& $-8$ & $-8$ &  .&  .&  .&  .&  .&  .&  .&  .&  .&  .\\
 & $44$ & $-4$ & $-4$ & $-4$ & $28$ & $28$ & $12$ & $12$ & $36$ & $12$ & $12$ & $12$ & $12$ &  .&  .&  .&  .& $-6$ & $-6$ & $-8$ & $-8$ & $8$ & $8$ &  .&  .\\
 & $48$ & $-12$ & $-12$ & $-12$ & $12$ & $12$ & $12$ & $12$ & $24$ & $-12$ & $-12$ & $12$ & $12$ & $12$ & $12$ & $-12$ & $-12$ &  .&  .&  .&  .&  .&  .&  .&  .\\
 & $52$ &  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .& $10$ & $10$ & $12$ & $12$ &  .&  .&  .&  .&  .&  .&  .&  .\\
 & $56$ & $-16$ & $-16$ & $-16$ & $-48$ & $-48$ & $16$ & $16$ & $-64$ & $-16$ & $-16$ & $16$ & $16$ & $4$ & $4$ & $8$ & $8$ & $4$ & $4$ &  .&  .&  .&  .&  .&  .\\
 & $60$ & $18$ & $18$ & $18$ & $-46$ & $-46$ & $-14$ & $-14$ & $-62$ & $-14$ & $-14$ & $-14$ & $-14$ &  .&  .&  .&  .& $-6$ & $-6$ & $2$ & $2$ & $2$ & $2$ & $18$ & $18$ \\
 & $64$ &  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .& $24$ & $24$ &  .&  .&  .&  .& $8$ & $8$ &  .&  .&  .&  .\\
 & $68$ & $16$ & $16$ & $16$ & $16$ & $16$ & $-16$ & $-16$ & $32$ & $-16$ & $-16$ & $-16$ & $-16$ & $-24$ & $-24$ & $-8$ & $-8$ &  .&  .&  .&  .&  .&  .&  .&  .\\
$1$
 &  $5$ &  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .& $4$ & $-4$ & $2$ & $-2$ &  .&  .&  .&  .&  .&  .\\
 & $9$ &  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .& $4$ & $-4$ &  .&  .& $4$ & $-4$ &  .&  .&  .&  .&  .&  .\\
 & $13$ &  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .& $4$ & $-4$ & $12$ & $-12$ &  .&  .&  .&  .&  .&  .&  .&  .\\
 & $17$ &  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .& $4$ & $-4$ &  .&  .&  .&  .&  .&  .&  .&  .&  .&  .\\
 & $21$ &  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .& $-4$ & $4$ &  .&  .&  .&  .&  .&  .&  .&  .\\
 & $25$ &  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .& $12$ & $-12$ &  .&  .&  .&  .&  .&  .&  .&  .&  .&  .\\
 & $29$ &  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .& $-8$ & $8$ &  .&  .& $-4$ & $4$ &  .&  .&  .&  .&  .&  .\\
 & $33$ &  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .\\
 & $37$ &  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .\\
 & $41$ &  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .& $8$ & $-8$ &  .&  .&  .&  .&  .&  .\\
 & $45$ &  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .& $-12$ & $12$ & $-6$ & $6$ &  .&  .&  .&  .&  .&  .\\
 & $49$ &  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .& $-4$ & $4$ &  .&  .&  .&  .&  .&  .&  .&  .&  .&  .\\
 & $53$ &  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .& $-16$ & $16$ &  .&  .&  .&  .&  .&  .&  .&  .&  .&  .\\
 & $57$ &  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .\\
 & $61$ &  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .& $16$ & $-16$ & $12$ & $-12$ &  .&  .&  .&  .&  .&  .&  .&  .\\
 & $65$ &  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .& $12$ & $-12$ &  .&  .& $8$ & $-8$ &  .&  .&  .&  .&  .&  .\\
 & $69$ &  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .& $40$ & $-40$ & $12$ & $-12$ &  .&  .&  .&  .&  .&  .\\
\bottomrule

\end{tabular}
\begin{tabular}{rr|@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r}\toprule
$r$ &  $D$ &17A &34A &18B &18C &20A &20B &20C &21A &42A &24A &24B &24C &24D &28A &28B &30B &30C &4Q &4R &4S \\
 \midrule 
$0$
 &  $-4$ & $2$ & $2$ & $2$ & $2$ & $2$ & $2$ & $2$ & $2$ & $2$ & $2$ & $2$ & $2$ & $2$ & $2$ & $2$ & $2$ & $2$ & $2$ & $2$ & $2$ \\
 & $0$ & $1$ & $1$ & $1$ & $1$ &  .&  .&  .& $1$ & $1$ & $-2$ & $-2$ & $2$ & $2$ &  .&  .& $1$ & $1$ & $-52$ & $12$ & $-4$ \\
 & $4$ & $-2$ & $-2$ &  .&  .& $2$ & $2$ & $2$ &  .&  .&  .&  .&  .&  .&  .&  .&  .&  .& $648$ & $8$ & $-24$ \\
 & $8$ & $2$ & $2$ & $-2$ & $-2$ &  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .& $-5200$ & $-80$ & $48$ \\
 & $12$ &  .&  .&  .&  .&  .&  .&  .& $2$ & $2$ & $-2$ & $-2$ & $-2$ & $-2$ & $-2$ & $-2$ &  .&  .& $30600$ & $-120$ & $136$ \\
 & $16$ & $4$ & $4$ &  .&  .& $-4$ & $-4$ & $-4$ &  .&  .&  .&  .&  .&  .&  .&  .&  .&  .& $-143208$ & $280$ & $-264$ \\
 & $20$ &  .&  .& $2$ & $2$ & $2$ & $2$ & $2$ & $2$ & $2$ &  .&  .&  .&  .&  .&  .&  .&  .& $565760$ & $512$ & $-512$ \\
 & $24$ &  .&  .&  .&  .& $-4$ & $-4$ & $-4$ & $-2$ & $-2$ &  .&  .&  .&  .& $-4$ & $-4$ & $2$ & $2$ & $-1973088$ & $-864$ & $928$ \\
 & $28$ &  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .& $-2$ & $-2$ &  .&  .& $6265350$ & $-1530$ & $1542$ \\
 & $32$ & $-2$ & $-2$ & $6$ & $6$ &  .&  .&  .&  .&  .& $4$ & $4$ & $-4$ & $-4$ &  .&  .&  .&  .& $-18470400$ & $2560$ & $-2560$ \\
 & $36$ & $-4$ & $-4$ & $2$ & $2$ & $-2$ & $-2$ & $-2$ &  .&  .&  .&  .&  .&  .&  .&  .& $-2$ & $-2$ & $51188360$ & $4104$ & $-4120$ \\
 & $40$ &  .&  .&  .&  .& $-4$ & $-4$ & $-4$ &  .&  .&  .&  .&  .&  .& $4$ & $4$ &  .&  .& $-134615520$ & $-6624$ & $6432$ \\
 & $44$ &  .&  .& $-6$ & $-6$ &  .&  .&  .&  .&  .& $-4$ & $-4$ & $-4$ & $-4$ &  .&  .& $2$ & $2$ & $338485368$ & $-10120$ & $10104$ \\
 & $48$ &  .&  .&  .&  .&  .&  .&  .&  .&  .& $4$ & $4$ & $-4$ & $-4$ &  .&  .&  .&  .& $-818611200$ & $15360$ & $-15360$ \\
 & $52$ & $2$ & $2$ &  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .& $1912896000$ & $23040$ & $-23040$ \\
 & $56$ &  .&  .& $4$ & $4$ & $4$ & $4$ & $4$ & $-2$ & $-2$ &  .&  .&  .&  .& $4$ & $4$ & $4$ & $4$ & $-4335080512$ & $-33856$ & $34240$ \\
 & $60$ & $-2$ & $-2$ &  .&  .& $-2$ & $-2$ & $-2$ &  .&  .& $2$ & $2$ & $2$ & $2$ &  .&  .& $2$ & $2$ & $9557974530$ & $-49662$ & $49666$ \\
 & $64$ & $8$ & $8$ &  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .& $-20556507240$ & $71704$ & $-71688$ \\
 & $68$ & $6$ & $6$ & $6$ & $6$ &  .&  .&  .& $-2$ & $-2$ &  .&  .&  .&  .&  .&  .&  .&  .& $43222732800$ & $102400$ & $-102400$ \\
$1$
 &  $5$ &  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .& $-2$ & $2$ &  .&  .&  .\\
 & $9$ &  .&  .& $2$ & $-2$ &  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .\\
 & $13$ & $4$ & $-4$ &  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .\\
 & $17$ & $2$ & $-2$ & $8$ & $-8$ &  .&  .&  .& $4$ & $-4$ &  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .\\
 & $21$ & $-4$ & $4$ &  .&  .&  .&  .&  .& $2$ & $-2$ &  .&  .&  .&  .&  .&  .& $-4$ & $4$ &  .&  .&  .\\
 & $25$ & $4$ & $-4$ &  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .\\
 & $29$ &  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .& $-4$ & $4$ &  .&  .&  .\\
 & $33$ & $8$ & $-8$ &  .&  .&  .&  .&  .& $4$ & $-4$ &  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .\\
 & $37$ &  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .\\
 & $41$ &  .&  .& $-8$ & $8$ &  .&  .&  .& $4$ & $-4$ &  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .\\
 & $45$ &  .&  .&  .&  .&  .&  .&  .& $-4$ & $4$ &  .&  .&  .&  .&  .&  .& $2$ & $-2$ &  .&  .&  .\\
 & $49$ & $-4$ & $4$ &  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .\\
 & $53$ & $-8$ & $8$ &  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .\\
 & $57$ &  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .\\
 & $61$ &  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .\\
 & $65$ &  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .\\
 & $69$ & $4$ & $-4$ &  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .\\
\bottomrule

\end{tabular}

\end{center}
\end{tiny}
\end{table}

\begin{table}
\begin{tiny}
\begin{center}
\caption{\small McKay--Thompson series for penumbral moonshine at $\pd = (-4,1)$, Part 8.
\label{tab:mts-cff:D0-4ell1_8}} 
\begin{tabular}{rr|@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r}\toprule
$r$ &  $D$ &12Q &8M &8N &8O &8P &8Q &8R &8S &8T &8U &20D &12R &16G &16H &16I &16J &16K &16L &16M &16N &20E &24E \\
 \midrule 
$0$
 &  $-4$ & $2$ & $2$ & $2$ & $2$ & $2$ & $2$ & $2$ & $2$ & $2$ & $2$ & $2$ & $2$ & $2$ & $2$ & $2$ & $2$ & $2$ & $2$ & $2$ & $2$ & $2$ & $2$ \\
 & $0$ & $2$ &  .&  .& $-4$ & $-4$ & $4$ &  .&  .& $4$ &  .& $-2$ & $2$ & $-4$ & $-4$ & $4$ & $4$ & $2$ & $2$ & $2$ & $2$ & $2$ & $2$ \\
 & $4$ &  .& $-8$ & $-8$ &  .&  .& $8$ &  .&  .&  .& $8$ & $-2$ &  .&  .&  .&  .&  .&  .&  .&  .&  .& $-2$ &  .\\
 & $8$ & $-16$ &  .&  .&  .&  .& $16$ &  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .\\
 & $12$ & $-18$ &  .&  .& $-8$ & $-8$ & $8$ & $-16$ & $-16$ & $-8$ &  .&  .& $-2$ &  .&  .&  .& $8$ &  .&  .&  .&  .&  .& $-2$ \\
 & $16$ &  .&  .&  .& $24$ & $24$ & $8$ &  .&  .& $-24$ &  .& $-8$ &  .& $8$ & $8$ & $-8$ & $8$ & $-4$ & $-4$ & $-4$ & $-4$ &  .&  .\\
 & $20$ & $56$ & $32$ & $32$ &  .&  .&  .&  .&  .&  .& $-32$ & $10$ & $-8$ &  .&  .&  .&  .&  .&  .&  .&  .& $2$ &  .\\
 & $24$ & $72$ &  .&  .&  .&  .& $-32$ &  .&  .&  .&  .& $12$ & $-8$ &  .&  .&  .&  .&  .&  .&  .&  .& $-4$ &  .\\
 & $28$ &  .& $-10$ & $-10$ & $6$ & $6$ & $6$ & $54$ & $54$ & $6$ & $-10$ &  .&  .& $-10$ & $-10$ & $-10$ & $6$ & $-10$ & $-10$ & $-10$ & $-10$ &  .&  .\\
 & $32$ & $-132$ &  .&  .& $-64$ & $-64$ &  .&  .&  .& $64$ &  .&  .& $-4$ &  .&  .&  .&  .&  .&  .&  .&  .&  .& $-4$ \\
 & $36$ & $-184$ & $-72$ & $-72$ &  .&  .& $8$ &  .&  .&  .& $72$ & $10$ & $8$ &  .&  .&  .&  .&  .&  .&  .&  .& $-6$ &  .\\
 & $40$ &  .&  .&  .&  .&  .& $96$ &  .&  .&  .&  .& $-20$ &  .&  .&  .&  .&  .&  .&  .&  .&  .& $-4$ &  .\\
 & $44$ & $300$ &  .&  .& $8$ & $8$ & $-8$ & $-112$ & $-112$ & $8$ &  .& $-32$ & $12$ &  .&  .&  .& $-8$ &  .&  .&  .&  .&  .& $-4$ \\
 & $48$ & $396$ &  .&  .& $128$ & $128$ &  .&  .&  .& $-128$ &  .&  .& $12$ &  .&  .&  .&  .&  .&  .&  .&  .&  .& $-4$ \\
 & $52$ &  .& $160$ & $160$ &  .&  .&  .&  .&  .&  .& $-160$ &  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .\\
 & $56$ & $-688$ &  .&  .&  .&  .& $-192$ &  .&  .&  .&  .& $-12$ & $16$ &  .&  .&  .&  .&  .&  .&  .&  .& $4$ &  .\\
 & $60$ & $-846$ & $18$ & $18$ & $2$ & $2$ & $2$ & $210$ & $210$ & $2$ & $18$ & $30$ & $-14$ & $18$ & $18$ & $18$ & $2$ & $18$ & $18$ & $18$ & $18$ & $-2$ & $2$ \\
 & $64$ &  .&  .&  .& $-264$ & $-264$ & $8$ &  .&  .& $264$ &  .& $60$ &  .& $-8$ & $-8$ & $8$ & $8$ & $4$ & $4$ & $4$ & $4$ & $4$ &  .\\
 & $68$ & $1392$ & $-320$ & $-320$ &  .&  .&  .&  .&  .&  .& $320$ &  .& $-16$ &  .&  .&  .&  .&  .&  .&  .&  .&  .&  .\\
$1$
 &  $5$ &  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .\\
 & $9$ &  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .\\
 & $13$ &  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .\\
 & $17$ &  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .\\
 & $21$ &  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .\\
 & $25$ &  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .\\
 & $29$ &  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .\\
 & $33$ &  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .\\
 & $37$ &  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .\\
 & $41$ &  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .\\
 & $45$ &  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .\\
 & $49$ &  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .\\
 & $53$ &  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .\\
 & $57$ &  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .\\
 & $61$ &  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .\\
 & $65$ &  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .\\
 & $69$ &  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .\\
\bottomrule

\end{tabular}

\end{center}
\end{tiny}
\end{table}

\begin{table}
\begin{tiny}
\begin{center}
\caption{\small McKay--Thompson series for penumbral moonshine at $\pd = (-4,1)$, Part 9.
\label{tab:mts-cff:D0-4ell1_9}} 

\begin{tabular}{rr|@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r}\toprule
$r$ &  $D$ &24F &24G &24H &24I &24J &52A &52B &32A &32B &32C &32D &32E &32F &32G &32H &40A &40B &40C &40D \\
 \midrule 
$0$
 &  $-4$ & $2$ & $2$ & $2$ & $2$ & $2$ & $2$ & $2$ & $2$ & $2$ & $2$ & $2$ & $2$ & $2$ & $2$ & $2$ & $2$ & $2$ & $2$ & $2$ \\
 & $0$ & $2$ &  .&  .&  .&  .&  .&  .& $2$ & $2$ & $2$ & $2$ &  .&  .&  .&  .&  .&  .&  .&  .\\
 & $4$ &  .&  .&  .&  .&  .& $-2$ & $-2$ &  .&  .&  .&  .&  .&  .&  .&  .& $2$ & $2$ & $2$ & $2$ \\
 & $8$ &  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .\\
 & $12$ & $-2$ & $2$ & $2$ & $2$ & $2$ & $-2$ & $-2$ &  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .\\
 & $16$ &  .&  .&  .&  .&  .&  .&  .& $4$ & $4$ & $4$ & $4$ &  .&  .&  .&  .&  .&  .&  .&  .\\
 & $20$ &  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .& $2$ & $2$ & $2$ & $2$ \\
 & $24$ &  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .\\
 & $28$ &  .&  .&  .&  .&  .&  .&  .& $6$ & $6$ & $6$ & $6$ & $-2$ & $-2$ & $-2$ & $-2$ &  .&  .&  .&  .\\
 & $32$ & $-4$ &  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .\\
 & $36$ &  .&  .&  .&  .&  .& $2$ & $2$ &  .&  .&  .&  .&  .&  .&  .&  .& $-2$ & $-2$ & $-2$ & $-2$ \\
 & $40$ &  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .\\
 & $44$ & $-4$ & $-4$ & $-4$ & $-4$ & $-4$ &  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .\\
 & $48$ & $-4$ &  .&  .&  .&  .& $-4$ & $-4$ &  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .\\
 & $52$ &  .&  .&  .&  .&  .& $2$ & $2$ &  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .\\
 & $56$ &  .&  .&  .&  .&  .& $4$ & $4$ &  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .\\
 & $60$ & $2$ & $-6$ & $-6$ & $-6$ & $-6$ &  .&  .& $2$ & $2$ & $2$ & $2$ & $-6$ & $-6$ & $-6$ & $-6$ & $-2$ & $-2$ & $-2$ & $-2$ \\
 & $64$ &  .&  .&  .&  .&  .& $4$ & $4$ & $4$ & $4$ & $4$ & $4$ &  .&  .&  .&  .&  .&  .&  .&  .\\
 & $68$ &  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .\\
$1$
 &  $5$ &  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .\\
 & $9$ &  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .\\
 & $13$ &  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .\\
 & $17$ &  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .\\
 & $21$ &  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .\\
 & $25$ &  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .\\
 & $29$ &  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .\\
 & $33$ &  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .\\
 & $37$ &  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .\\
 & $41$ &  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .\\
 & $45$ &  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .\\
 & $49$ &  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .\\
 & $53$ &  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .\\
 & $57$ &  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .\\
 & $61$ &  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .\\
 & $65$ &  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .\\
 & $69$ &  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .\\
\bottomrule
\end{tabular}
\begin{tabular}{rr|@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r}\toprule
$r$ &  $D$ &1A &2A &2B &3A &4A &4B &4C &5A &6A &8A &8B &8C &10A &12A &13A &16A &16B \\
 \midrule 
$0$
 &  $0$ & $52$ & $-12$ & $4$ & $-2$ & $4$ & $-4$ & $-4$ & $2$ & $-2$ & $-4$ & $-4$ & $-4$ & $-2$ & $-2$ & $0$ & $-2$ & $-2$ \\
 & $8$ & $5200$ & $80$ & $-48$ & $16$ & $0$ & $-16$ & $0$ & $0$ & $0$ & $0$ & $0$ & $-8$ & $0$ & $0$ & $0$ & $0$ & $0$ \\
 & $16$ & $143208$ & $-280$ & $264$ & $0$ & $-24$ & $-8$ & $24$ & $8$ & $0$ & $-24$ & $-24$ & $-8$ & $0$ & $0$ & $0$ & $0$ & $0$ \\
 & $24$ & $1973088$ & $864$ & $-928$ & $-72$ & $0$ & $32$ & $0$ & $-12$ & $8$ & $0$ & $0$ & $-16$ & $4$ & $0$ & $0$ & $0$ & $0$ \\
 & $32$ & $18470400$ & $-2560$ & $2560$ & $132$ & $64$ & $0$ & $-64$ & $0$ & $4$ & $-64$ & $-64$ & $-16$ & $0$ & $4$ & $0$ & $8$ & $8$ \\
 & $40$ & $134615520$ & $6624$ & $-6432$ & $0$ & $0$ & $-96$ & $0$ & $20$ & $0$ & $0$ & $0$ & $-16$ & $4$ & $0$ & $0$ & $0$ & $0$ \\
 & $48$ & $818611200$ & $-15360$ & $15360$ & $-396$ & $-128$ & $0$ & $128$ & $0$ & $-12$ & $-128$ & $-128$ & $-32$ & $0$ & $4$ & $4$ & $0$ & $0$ \\
 & $56$ & $4335080512$ & $33856$ & $-34240$ & $688$ & $0$ & $192$ & $0$ & $12$ & $-16$ & $0$ & $0$ & $-32$ & $-4$ & $0$ & $-4$ & $0$ & $0$ \\
 & $64$ & $20556507240$ & $-71704$ & $71688$ & $0$ & $264$ & $-8$ & $-264$ & $-60$ & $0$ & $-264$ & $-264$ & $-40$ & $-4$ & $0$ & $-4$ & $-12$ & $-12$ \\
 & $72$ & $89018794800$ & $145200$ & $-144464$ & $-1728$ & $0$ & $-368$ & $0$ & $0$ & $16$ & $0$ & $0$ & $-56$ & $0$ & $0$ & $0$ & $0$ & $0$ \\
 & $80$ & $357139394560$ & $-282624$ & $282624$ & $2584$ & $-512$ & $0$ & $512$ & $60$ & $24$ & $-512$ & $-512$ & $-64$ & $-4$ & $-8$ & $0$ & $0$ & $0$ \\
 & $88$ & $1342064959200$ & $534240$ & $-535584$ & $0$ & $0$ & $672$ & $0$ & $0$ & $0$ & $0$ & $0$ & $-80$ & $0$ & $0$ & $4$ & $0$ & $0$ \\
 & $96$ & $4764286006272$ & $-986112$ & $986112$ & $-5796$ & $896$ & $0$ & $-896$ & $72$ & $-36$ & $-896$ & $-896$ & $-96$ & $8$ & $-4$ & $0$ & $16$ & $16$ \\
$1$
 &  $9$ & $-8192$ & $0$ & $0$ & $16$ & $0$ & $0$ & $0$ & $8$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $-2$ & $0$ & $0$ \\
 & $17$ & $-204800$ & $0$ & $0$ & $-32$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $2$ & $0$ & $0$ \\
 & $25$ & $-2654208$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $-8$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $2$ & $0$ & $0$ \\
 & $33$ & $-23961600$ & $0$ & $0$ & $144$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ \\
 & $41$ & $-170180608$ & $0$ & $0$ & $-256$ & $0$ & $0$ & $0$ & $-8$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ \\
 & $49$ & $-1015234560$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $40$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $-2$ & $0$ & $0$ \\
 & $57$ & $-5295513600$ & $0$ & $0$ & $720$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ \\
 & $65$ & $-24804311040$ & $0$ & $0$ & $-1152$ & $0$ & $0$ & $0$ & $-40$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $-2$ & $0$ & $0$ \\
 & $73$ & $-106317619200$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ \\
 & $81$ & $-422838640640$ & $0$ & $0$ & $2752$ & $0$ & $0$ & $0$ & $-40$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ \\
 & $89$ & $-1577014812672$ & $0$ & $0$ & $-4128$ & $0$ & $0$ & $0$ & $128$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ \\
 & $97$ & $-5561511321600$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ \\
$2$
 &  $-4$ & $2$ & $2$ & $2$ & $2$ & $2$ & $2$ & $2$ & $2$ & $2$ & $2$ & $2$ & $2$ & $2$ & $2$ & $2$ & $2$ & $2$ \\
 & $4$ & $648$ & $8$ & $-24$ & $0$ & $0$ & $8$ & $0$ & $-2$ & $0$ & $0$ & $0$ & $4$ & $-2$ & $0$ & $-2$ & $0$ & $0$ \\
 & $12$ & $30600$ & $-120$ & $136$ & $-18$ & $-8$ & $8$ & $-8$ & $0$ & $-2$ & $16$ & $16$ & $8$ & $0$ & $-2$ & $-2$ & $-4$ & $-4$ \\
 & $20$ & $565760$ & $512$ & $-512$ & $56$ & $0$ & $0$ & $0$ & $10$ & $-8$ & $0$ & $0$ & $16$ & $2$ & $0$ & $0$ & $0$ & $0$ \\
 & $28$ & $6265350$ & $-1530$ & $1542$ & $0$ & $6$ & $6$ & $6$ & $0$ & $0$ & $54$ & $54$ & $14$ & $0$ & $0$ & $0$ & $6$ & $6$ \\
 & $36$ & $51188360$ & $4104$ & $-4120$ & $-184$ & $0$ & $8$ & $0$ & $10$ & $8$ & $0$ & $0$ & $20$ & $-6$ & $0$ & $2$ & $0$ & $0$ \\
 & $44$ & $338485368$ & $-10120$ & $10104$ & $300$ & $8$ & $-8$ & $8$ & $-32$ & $12$ & $112$ & $112$ & $24$ & $0$ & $-4$ & $0$ & $-12$ & $-12$ \\
 & $52$ & $1912896000$ & $23040$ & $-23040$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $16$ & $0$ & $0$ & $2$ & $0$ & $0$ \\
 & $60$ & $9557974530$ & $-49662$ & $49666$ & $-846$ & $2$ & $2$ & $2$ & $30$ & $-14$ & $210$ & $210$ & $42$ & $-2$ & $2$ & $0$ & $10$ & $10$ \\
 & $68$ & $43222732800$ & $102400$ & $-102400$ & $1392$ & $0$ & $0$ & $0$ & $0$ & $-16$ & $0$ & $0$ & $48$ & $0$ & $0$ & $0$ & $0$ & $0$ \\
 & $76$ & $179878809240$ & $-203112$ & $203160$ & $0$ & $-24$ & $24$ & $-24$ & $40$ & $0$ & $432$ & $432$ & $56$ & $8$ & $0$ & $0$ & $-12$ & $-12$ \\
 & $84$ & $697599931392$ & $390144$ & $-390144$ & $-3240$ & $0$ & $0$ & $0$ & $-108$ & $24$ & $0$ & $0$ & $96$ & $4$ & $0$ & $0$ & $0$ & $0$ \\
 & $92$ & $2545506517500$ & $-728580$ & $728572$ & $4770$ & $-4$ & $-4$ & $-4$ & $0$ & $34$ & $812$ & $812$ & $84$ & $0$ & $2$ & $-2$ & $20$ & $20$ \\
 & $100$ & $8806302499464$ & $1327112$ & $-1327128$ & $0$ & $0$ & $8$ & $0$ & $114$ & $0$ & $0$ & $0$ & $100$ & $2$ & $0$ & $2$ & $0$ & $0$ \\
\bottomrule

\end{tabular}
\begin{tabular}{rr|@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r}\toprule
$r$ &  $D$ &4D &4E &4F &4G &8D &8E &12B &12C &16C &16D &20A &20B \\
 \midrule 
$0$
 &  $0$ & $-4$ & $-4$ & $4$ & $-4$ & $0$ & $0$ & $-2$ & $-2$ & $-2$ & $-2$ & $-4$ & $-4$ \\
 & $8$ & $16$ & $16$ & $0$ & $-16$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $-4$ & $-4$ \\
 & $16$ & $-8$ & $-8$ & $-24$ & $-8$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $-8$ & $-8$ \\
 & $24$ & $-32$ & $-32$ & $0$ & $32$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $-12$ & $-12$ \\
 & $32$ & $0$ & $0$ & $64$ & $0$ & $0$ & $0$ & $4$ & $4$ & $8$ & $8$ & $-20$ & $-20$ \\
 & $40$ & $96$ & $96$ & $0$ & $-96$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $-24$ & $-24$ \\
 & $48$ & $0$ & $0$ & $-128$ & $0$ & $0$ & $0$ & $4$ & $4$ & $0$ & $0$ & $-40$ & $-40$ \\
 & $56$ & $-192$ & $-192$ & $0$ & $192$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $-52$ & $-52$ \\
 & $64$ & $-8$ & $-8$ & $264$ & $-8$ & $0$ & $0$ & $0$ & $0$ & $-12$ & $-12$ & $-68$ & $-68$ \\
 & $72$ & $368$ & $368$ & $0$ & $-368$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $-92$ & $-92$ \\
 & $80$ & $0$ & $0$ & $-512$ & $0$ & $0$ & $0$ & $-8$ & $-8$ & $0$ & $0$ & $-120$ & $-120$ \\
 & $88$ & $-672$ & $-672$ & $0$ & $672$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $-152$ & $-152$ \\
 & $96$ & $0$ & $0$ & $896$ & $0$ & $0$ & $0$ & $-4$ & $-4$ & $16$ & $16$ & $-200$ & $-200$ \\
$1$
 &  $9$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ \\
 & $17$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ \\
 & $25$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ \\
 & $33$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ \\
 & $41$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ \\
 & $49$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ \\
 & $57$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ \\
 & $65$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ \\
 & $73$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ \\
 & $81$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ \\
 & $89$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ \\
 & $97$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ \\
$2$
 &  $-4$ & $2$ & $2$ & $2$ & $2$ & $2$ & $2$ & $2$ & $2$ & $2$ & $2$ & $2$ & $2$ \\
 & $4$ & $-8$ & $-8$ & $0$ & $8$ & $0$ & $-4$ & $0$ & $0$ & $0$ & $0$ & $2$ & $2$ \\
 & $12$ & $8$ & $8$ & $-8$ & $8$ & $0$ & $0$ & $-2$ & $-2$ & $-4$ & $-4$ & $8$ & $8$ \\
 & $20$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $10$ & $10$ \\
 & $28$ & $6$ & $6$ & $6$ & $6$ & $-10$ & $-2$ & $0$ & $0$ & $6$ & $6$ & $16$ & $16$ \\
 & $36$ & $-8$ & $-8$ & $0$ & $8$ & $0$ & $12$ & $0$ & $0$ & $0$ & $0$ & $22$ & $22$ \\
 & $44$ & $-8$ & $-8$ & $8$ & $-8$ & $0$ & $0$ & $-4$ & $-4$ & $-12$ & $-12$ & $32$ & $32$ \\
 & $52$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $40$ & $40$ \\
 & $60$ & $2$ & $2$ & $2$ & $2$ & $18$ & $-6$ & $2$ & $2$ & $10$ & $10$ & $62$ & $62$ \\
 & $68$ & $0$ & $0$ & $0$ & $0$ & $0$ & $-16$ & $0$ & $0$ & $0$ & $0$ & $80$ & $80$ \\
 & $76$ & $24$ & $24$ & $-24$ & $24$ & $0$ & $0$ & $0$ & $0$ & $-12$ & $-12$ & $104$ & $104$ \\
 & $84$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $140$ & $140$ \\
 & $92$ & $-4$ & $-4$ & $-4$ & $-4$ & $-20$ & $4$ & $2$ & $2$ & $20$ & $20$ & $176$ & $176$ \\
 & $100$ & $-8$ & $-8$ & $0$ & $8$ & $0$ & $28$ & $0$ & $0$ & $0$ & $0$ & $222$ & $222$ \\
\bottomrule

\end{tabular}
\begin{tabular}{rr|@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r}\toprule
$r$ &  $D$ &1A &2A &2B &2C &3A &6A &4A &4B &5A &10A &2D &2E &4C &6B &6C &4D &8A &8B &20A &20B &4E &8C &8D \\
 \midrule 
$0$
 &  $0$ & $8$ & $8$ &  .&  .& $-1$ & $-1$ &  .&  .& $-2$ & $-2$ & $4$ & $4$ &  .& $1$ & $1$ & $-2$ &  .&  .& $-2$ & $-2$ & $2$ &  .&  .\\
 & $20$ & $130$ & $130$ & $2$ & $2$ & $4$ & $4$ & $2$ & $2$ &  .&  .& $18$ & $18$ & $2$ &  .&  .& $10$ & $2$ & $2$ &  .&  .& $2$ & $2$ & $2$ \\
 & $40$ & $900$ & $900$ & $4$ & $4$ &  .&  .& $-4$ & $-4$ &  .&  .& $36$ & $36$ & $-4$ &  .&  .& $-20$ &  .&  .&  .&  .& $-4$ &  .&  .\\
 & $60$ & $4350$ & $4350$ & $-2$ & $-2$ & $-6$ & $-6$ & $-2$ & $-2$ &  .&  .& $62$ & $62$ & $-2$ & $2$ & $2$ & $30$ & $-2$ & $-2$ &  .&  .& $-2$ & $-2$ & $-2$ \\
 & $80$ & $17020$ & $17020$ & $-4$ & $-4$ & $10$ & $10$ & $4$ & $4$ &  .&  .& $124$ & $124$ & $4$ & $-2$ & $-2$ & $-60$ &  .&  .&  .&  .& $4$ &  .&  .\\
 & $100$ & $57366$ & $57366$ & $6$ & $6$ &  .&  .& $6$ & $6$ & $-4$ & $-4$ & $222$ & $222$ & $6$ &  .&  .& $114$ & $-2$ & $-2$ & $4$ & $4$ & $2$ & $-2$ & $-2$ \\
 & $120$ & $173700$ & $173700$ & $4$ & $4$ & $-18$ & $-18$ & $-4$ & $-4$ &  .&  .& $356$ & $356$ & $-4$ & $2$ & $2$ & $-180$ &  .&  .&  .&  .& $-4$ &  .&  .\\
$1$
 &  $21$ & $-108$ & $108$ & $-4$ & $4$ &  .&  .&  .&  .& $2$ & $-2$ & $-4$ & $4$ &  .& $2$ & $-2$ &  .&  .&  .&  .&  .&  .&  .&  .\\
 & $41$ & $-788$ & $788$ & $4$ & $-4$ & $4$ & $-4$ &  .&  .& $2$ & $-2$ & $-12$ & $12$ &  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .\\
 & $61$ & $-3780$ & $3780$ & $-12$ & $12$ &  .&  .&  .&  .&  .&  .& $-12$ & $12$ &  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .\\
 & $81$ & $-14692$ & $14692$ & $20$ & $-20$ & $-4$ & $4$ &  .&  .& $-2$ & $2$ & $-60$ & $60$ &  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .\\
 & $101$ & $-49120$ & $49120$ & $-32$ & $32$ & $2$ & $-2$ &  .&  .&  .&  .& $-32$ & $32$ &  .& $-2$ & $2$ &  .&  .&  .&  .&  .&  .&  .&  .\\
 & $121$ & $-148248$ & $148248$ & $56$ & $-56$ &  .&  .&  .&  .& $2$ & $-2$ & $-168$ & $168$ &  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .\\
$2$
 &  $4$ & $9$ & $9$ & $1$ & $1$ &  .&  .& $1$ & $1$ & $-1$ & $-1$ & $-3$ & $-3$ & $1$ &  .&  .& $-1$ & $1$ & $1$ & $-1$ & $-1$ & $-1$ & $1$ & $1$ \\
 & $24$ & $66$ & $66$ & $2$ & $2$ & $3$ & $3$ & $-2$ & $-2$ & $1$ & $1$ & $-14$ & $-14$ & $-2$ & $1$ & $1$ & $6$ &  .&  .& $1$ & $1$ & $-2$ &  .&  .\\
 & $44$ & $384$ & $384$ &  .&  .& $-3$ & $-3$ &  .&  .& $-1$ & $-1$ & $-32$ & $-32$ &  .& $1$ & $1$ & $-16$ &  .&  .& $-1$ & $-1$ &  .&  .&  .\\
 & $64$ & $1800$ & $1800$ &  .&  .&  .&  .&  .&  .&  .&  .& $-60$ & $-60$ &  .&  .&  .& $30$ &  .&  .&  .&  .& $2$ &  .&  .\\
 & $84$ & $6786$ & $6786$ & $2$ & $2$ & $9$ & $9$ & $2$ & $2$ & $1$ & $1$ & $-110$ & $-110$ & $2$ & $1$ & $1$ & $-54$ & $-2$ & $-2$ & $1$ & $1$ & $2$ & $-2$ & $-2$ \\
 & $104$ & $22272$ & $22272$ &  .&  .& $-12$ & $-12$ &  .&  .& $-3$ & $-3$ & $-192$ & $-192$ &  .&  .&  .& $96$ &  .&  .& $1$ & $1$ &  .&  .&  .\\
 & $124$ & $66303$ & $66303$ & $-1$ & $-1$ &  .&  .& $-1$ & $-1$ & $3$ & $3$ & $-321$ & $-321$ & $-1$ &  .&  .& $-161$ & $-1$ & $-1$ & $-1$ & $-1$ & $-1$ & $-1$ & $-1$ \\
$3$
 &  $9$ & $20$ & $-20$ & $-4$ & $4$ & $2$ & $-2$ &  .&  .&  .&  .& $12$ & $-12$ &  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .\\
 & $29$ & $88$ & $-88$ & $8$ & $-8$ & $-2$ & $2$ &  .&  .& $-2$ & $2$ & $8$ & $-8$ &  .& $2$ & $-2$ &  .&  .&  .&  .&  .&  .&  .&  .\\
 & $49$ & $612$ & $-612$ & $-20$ & $20$ &  .&  .&  .&  .& $2$ & $-2$ & $60$ & $-60$ &  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .\\
 & $69$ & $2508$ & $-2508$ & $36$ & $-36$ & $6$ & $-6$ &  .&  .& $-2$ & $2$ & $36$ & $-36$ &  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .\\
 & $89$ & $9280$ & $-9280$ & $-64$ & $64$ & $-8$ & $8$ &  .&  .&  .&  .& $192$ & $-192$ &  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .\\
 & $109$ & $29412$ & $-29412$ & $108$ & $-108$ &  .&  .&  .&  .& $2$ & $-2$ & $108$ & $-108$ &  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .\\
 & $129$ & $86148$ & $-86148$ & $-180$ & $180$ & $18$ & $-18$ &  .&  .& $-2$ & $2$ & $540$ & $-540$ &  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .\\
$4$
 &  $-4$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ \\
 & $16$ & $-54$ & $-54$ & $2$ & $2$ &  .&  .& $-2$ & $-2$ & $1$ & $1$ & $6$ & $6$ & $-2$ &  .&  .& $-4$ &  .&  .& $1$ & $1$ &  .&  .&  .\\
 & $36$ & $-505$ & $-505$ & $-1$ & $-1$ & $-1$ & $-1$ & $-1$ & $-1$ &  .&  .& $11$ & $11$ & $-1$ & $-1$ & $-1$ & $5$ & $-1$ & $-1$ &  .&  .& $-3$ & $-1$ & $-1$ \\
 & $56$ & $-2626$ & $-2626$ & $-2$ & $-2$ & $2$ & $2$ & $2$ & $2$ & $-1$ & $-1$ & $14$ & $14$ & $2$ & $2$ & $2$ & $-6$ &  .&  .& $-1$ & $-1$ & $2$ &  .&  .\\
 & $76$ & $-10620$ & $-10620$ & $4$ & $4$ &  .&  .& $4$ & $4$ &  .&  .& $36$ & $36$ & $4$ &  .&  .& $20$ &  .&  .&  .&  .& $4$ &  .&  .\\
 & $96$ & $-36732$ & $-36732$ & $4$ & $4$ & $-3$ & $-3$ & $-4$ & $-4$ & $3$ & $3$ & $68$ & $68$ & $-4$ & $-1$ & $-1$ & $-36$ &  .&  .& $-1$ & $-1$ & $-4$ &  .&  .\\
 & $116$ & $-113412$ & $-113412$ & $-4$ & $-4$ & $6$ & $6$ & $-4$ & $-4$ & $3$ & $3$ & $92$ & $92$ & $-4$ & $2$ & $2$ & $44$ &  .&  .& $-1$ & $-1$ & $-4$ &  .&  .\\
$5$
 &  $5$ & $20$ & $-20$ & $-4$ & $4$ & $2$ & $-2$ &  .&  .&  .&  .& $-4$ & $4$ &  .& $2$ & $-2$ &  .&  .&  .&  .&  .&  .&  .&  .\\
 & $25$ & $216$ & $-216$ & $8$ & $-8$ &  .&  .&  .&  .& $-4$ & $4$ & $-24$ & $24$ &  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .\\
 & $45$ & $1380$ & $-1380$ & $-20$ & $20$ & $-6$ & $6$ &  .&  .&  .&  .& $-20$ & $20$ &  .& $-2$ & $2$ &  .&  .&  .&  .&  .&  .&  .&  .\\
 & $65$ & $6200$ & $-6200$ & $40$ & $-40$ & $8$ & $-8$ &  .&  .&  .&  .& $-120$ & $120$ &  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .\\
 & $85$ & $23400$ & $-23400$ & $-72$ & $72$ &  .&  .&  .&  .&  .&  .& $-72$ & $72$ &  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .\\
 & $105$ & $76200$ & $-76200$ & $120$ & $-120$ & $-12$ & $12$ &  .&  .&  .&  .& $-360$ & $360$ &  .&  .&  .&  .&  .&  .&  .&  .&  .&  .&  .\\
 & $125$ & $226300$ & $-226300$ & $-204$ & $204$ & $22$ & $-22$ &  .&  .&  .&  .& $-204$ & $204$ &  .& $6$ & $-6$ &  .&  .&  .&  .&  .&  .&  .&  .\\
\bottomrule

\end{tabular}
\begin{tabular}{rr|@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r}\toprule
$r$ &  $D$ &1A &5A &4A &2A &4B \\
 \midrule 
$0$
 &  $0$ & $2$ & $2$ & $-4$ & $-2$ & $-4$ \\
 & $40$ & $20$ &  .& $-24$ & $4$ & $-24$ \\
 & $80$ & $60$ &  .& $-120$ & $-4$ & $-120$ \\
 & $120$ & $180$ &  .& $-404$ & $4$ & $-404$ \\
 & $160$ & $440$ &  .& $-1140$ & $-8$ & $-1140$ \\
$1$
 &  $41$ & $-4$ & $1$ &  .&  .&  .\\
 & $81$ & $-20$ &  .&  .&  .&  .\\
 & $121$ & $-56$ & $-1$ &  .&  .&  .\\
 & $161$ & $-140$ &  .&  .&  .&  .\\
$2$
 &  $4$ & $-1$ & $-1$ & $1$ & $-1$ & $1$ \\
 & $44$ & $-16$ & $-1$ & $16$ &  .& $16$ \\
 & $84$ & $-54$ & $1$ & $70$ & $2$ & $70$ \\
 & $124$ & $-161$ & $-1$ & $223$ & $-1$ & $223$ \\
 & $164$ & $-390$ &  .& $630$ & $2$ & $630$ \\
$3$
 &  $9$ & $4$ & $-1$ &  .&  .&  .\\
 & $49$ & $20$ &  .&  .&  .&  .\\
 & $89$ & $64$ & $-1$ &  .&  .&  .\\
 & $129$ & $180$ &  .&  .&  .&  .\\
 & $169$ & $440$ &  .&  .&  .&  .\\
$4$
 &  $16$ & $4$ & $-1$ & $-4$ &  .& $-4$ \\
 & $56$ & $6$ & $1$ & $-26$ & $-2$ & $-26$ \\
 & $96$ & $36$ & $1$ & $-100$ & $4$ & $-100$ \\
 & $136$ & $76$ & $1$ & $-308$ & $-4$ & $-308$ \\
$5$
 &  $25$ & $-8$ & $2$ &  .&  .&  .\\
 & $65$ & $-40$ &  .&  .&  .&  .\\
 & $105$ & $-120$ &  .&  .&  .&  .\\
 & $145$ & $-320$ &  .&  .&  .&  .\\
$6$
 &  $-4$ & $1$ & $1$ & $1$ & $1$ & $1$ \\
 & $36$ & $5$ &  .& $11$ & $-3$ & $11$ \\
 & $76$ & $20$ &  .& $52$ & $4$ & $52$ \\
 & $116$ & $44$ & $-1$ & $180$ & $-4$ & $180$ \\
 & $156$ & $135$ &  .& $519$ & $7$ & $519$ \\
$7$
 &  $9$ & $4$ & $-1$ &  .&  .&  .\\
 & $49$ & $20$ &  .&  .&  .&  .\\
 & $89$ & $64$ & $-1$ &  .&  .&  .\\
 & $129$ & $180$ &  .&  .&  .&  .\\
 & $169$ & $440$ &  .&  .&  .&  .\\
$8$
 &  $24$ & $-6$ & $-1$ & $-6$ & $2$ & $-6$ \\
 & $64$ & $-30$ &  .& $-34$ & $-2$ & $-34$ \\
 & $104$ & $-96$ & $-1$ & $-128$ &  .& $-128$ \\
 & $144$ & $-256$ & $-1$ & $-384$ & $-4$ & $-384$ \\
$9$
 &  $41$ & $-4$ & $1$ &  .&  .&  .\\
 & $81$ & $-20$ &  .&  .&  .&  .\\
 & $121$ & $-56$ & $-1$ &  .&  .&  .\\
 & $161$ & $-140$ &  .&  .&  .&  .\\
$10$
 &  $20$ & $10$ &  .& $10$ & $2$ & $10$ \\
 & $60$ & $30$ &  .& $62$ & $-2$ & $62$ \\
 & $100$ & $114$ & $4$ & $222$ & $2$ & $222$ \\
 & $140$ & $280$ &  .& $688$ & $-8$ & $688$ \\
\bottomrule

\end{tabular}
\begin{tabular}{rr|@{ }r@{ }r@{ }r@{ }r@{ }r}\toprule
$r$ &  $D$ &1A &4A &2A &4B \\
 \midrule 
$0$
 &  $0$ & $2$ &  .& $2$ &  .\\
 & $52$ & $10$ & $2$ & $10$ & $2$ \\
 & $104$ & $28$ & $-4$ & $28$ & $-4$ \\
 & $156$ & $66$ & $2$ & $66$ & $2$ \\
$1$
 &  $53$ & $-8$ &  .& $8$ &  .\\
 & $105$ & $-18$ &  .& $18$ &  .\\
 & $157$ & $-52$ &  .& $52$ &  .\\
$2$
 &  $4$ & $1$ & $-1$ & $1$ & $-1$ \\
 & $56$ & $2$ & $2$ & $2$ & $2$ \\
 & $108$ & $3$ & $-1$ & $3$ & $-1$ \\
 & $160$ & $10$ & $2$ & $10$ & $2$ \\
$3$
 &  $9$ & $2$ &  .& $-2$ &  .\\
 & $61$ & $8$ &  .& $-8$ &  .\\
 & $113$ & $16$ &  .& $-16$ &  .\\
 & $165$ & $48$ &  .& $-48$ &  .\\
$4$
 &  $16$ & $-2$ &  .& $-2$ &  .\\
 & $68$ & $-12$ &  .& $-12$ &  .\\
 & $120$ & $-36$ &  .& $-36$ &  .\\
 & $172$ & $-83$ & $1$ & $-83$ & $1$ \\
$5$
 &  $25$ & $6$ &  .& $-6$ &  .\\
 & $77$ & $12$ &  .& $-12$ &  .\\
 & $129$ & $42$ &  .& $-42$ &  .\\
$6$
 &  $36$ & $-1$ & $1$ & $-1$ & $1$ \\
 & $88$ & $-6$ & $-2$ & $-6$ & $-2$ \\
 & $140$ & $-19$ & $1$ & $-19$ & $1$ \\
$7$
 &  $49$ & $-2$ &  .& $2$ &  .\\
 & $101$ & $-8$ &  .& $8$ &  .\\
 & $153$ & $-24$ &  .& $24$ &  .\\
$8$
 &  $12$ & $3$ & $-1$ & $3$ & $-1$ \\
 & $64$ & $12$ & $2$ & $12$ & $2$ \\
 & $116$ & $30$ & $-2$ & $30$ & $-2$ \\
 & $168$ & $72$ & $4$ & $72$ & $4$ \\
$9$
 &  $29$ & $-4$ &  .& $4$ &  .\\
 & $81$ & $-16$ &  .& $16$ &  .\\
 & $133$ & $-44$ &  .& $44$ &  .\\
$10$
 &  $-4$ & $1$ & $1$ & $1$ & $1$ \\
 & $48$ & $6$ & $-2$ & $6$ & $-2$ \\
 & $100$ & $15$ & $1$ & $15$ & $1$ \\
 & $152$ & $34$ & $-2$ & $34$ & $-2$ \\
$11$
 &  $17$ & $2$ &  .& $-2$ &  .\\
 & $121$ & $8$ &  .& $-8$ &  .\\
 & $173$ & $8$ &  .& $-8$ &  .\\
$12$
 &  $40$ & $-4$ &  .& $-4$ &  .\\
 & $92$ & $-17$ & $-1$ & $-17$ & $-1$ \\
 & $144$ & $-40$ & $2$ & $-40$ & $2$ \\
$13$
 &  $13$ & $4$ &  .& $-4$ &  .\\
 & $65$ & $12$ &  .& $-12$ &  .\\
 & $117$ & $36$ &  .& $-36$ &  .\\
 & $169$ & $80$ &  .& $-80$ &  .\\
\bottomrule

\end{tabular}
\begin{tabular}{rr|@{ }r@{ }r@{ }r}\toprule
$r$ &  $D$ &1A &2A \\
 \midrule 
$0$
 &  $0$ & $1$ & $1$ \\
 & $68$ & $6$ & $6$ \\
 & $136$ & $14$ & $14$ \\
$1$
 &  $69$ & $2$ & $-2$ \\
$2$
 &  $4$ & $-1$ & $-1$ \\
 & $72$ & $-5$ & $-5$ \\
 & $140$ & $-13$ & $-13$ \\
$3$
 &  $77$ & $-2$ & $2$ \\
 & $145$ & $-2$ & $2$ \\
$4$
 &  $16$ & $2$ & $2$ \\
 & $84$ & $7$ & $7$ \\
 & $152$ & $14$ & $14$ \\
$5$
 &  $25$ & $2$ & $-2$ \\
 & $93$ & $2$ & $-2$ \\
 & $161$ & $10$ & $-10$ \\
$6$
 &  $36$ & $-2$ & $-2$ \\
 & $104$ & $-8$ & $-8$ \\
 & $172$ & $-16$ & $-16$ \\
$7$
 &  $49$ & $-2$ & $2$ \\
 & $117$ & $-6$ & $6$ \\
 & $185$ & $-14$ & $14$ \\
$8$
 &  $-4$ & $1$ & $1$ \\
 & $64$ & $4$ & $4$ \\
 & $132$ & $9$ & $9$ \\
$9$
 &  $13$ & $2$ & $-2$ \\
 & $81$ & $4$ & $-4$ \\
 & $149$ & $12$ & $-12$ \\
$10$
 &  $32$ & $-1$ & $-1$ \\
 & $100$ & $-5$ & $-5$ \\
 & $168$ & $-12$ & $-12$ \\
$11$
 &  $53$ & $-4$ & $4$ \\
 & $121$ & $-8$ & $8$ \\
$12$
 &  $8$ & $1$ & $1$ \\
 & $76$ & $3$ & $3$ \\
 & $144$ & $6$ & $6$ \\
$13$
 &  $33$ & $4$ & $-4$ \\
 & $101$ & $6$ & $-6$ \\
 & $169$ & $20$ & $-20$ \\
$14$
 &  $60$ & $-1$ & $-1$ \\
 & $128$ & $-3$ & $-3$ \\
$15$
 &  $21$ & $-2$ & $2$ \\
 & $89$ & $-6$ & $6$ \\
 & $157$ & $-16$ & $16$ \\
$16$
 &  $52$ & $1$ & $1$ \\
 & $120$ & $2$ & $2$ \\
 & $188$ & $1$ & $1$ \\
$17$
 &  $17$ & $2$ & $-2$ \\
 & $85$ & $8$ & $-8$ \\
 & $153$ & $14$ & $-14$ \\
\bottomrule

\end{tabular}
\begin{tabular}{rr|@{ }r@{ }r@{ }r}\toprule
$r$ &  $D$ &1A &2A \\
 \midrule 
$0$
 &  $104$ & $4$ & $4$ \\
 & $208$ & $4$ & $4$ \\
$1$
 &  $105$ & $1$ & $-1$ \\
 & $209$ & $2$ & $-2$ \\
$2$
 &  $4$ & $-1$ & $-1$ \\
 & $108$ & $-1$ & $-1$ \\
$3$
 &  $9$ & $-1$ & $1$ \\
 & $113$ & $-2$ & $2$ \\
$4$
 &  $224$ & $2$ & $2$ \\
$5$
 &  $25$ & $1$ & $-1$ \\
 & $129$ & $3$ & $-3$ \\
$6$
 &  $36$ & $1$ & $1$ \\
 & $140$ & $1$ & $1$ \\
$7$
 &  $49$ & $-1$ & $1$ \\
 & $153$ & $-2$ & $2$ \\
$8$
 &  $64$ & $-2$ & $-2$ \\
 & $168$ & $-4$ & $-4$ \\
$9$
 &  $185$ & $-1$ & $1$ \\
$10$
 &  $-4$ & $1$ & $1$ \\
 & $100$ & $1$ & $1$ \\
$11$
 &  $17$ & $1$ & $-1$ \\
 & $121$ & $2$ & $-2$ \\
$12$
 &  $144$ & $-2$ & $-2$ \\
$13$
 &  $65$ & $-2$ & $2$ \\
 & $169$ & $-4$ & $4$ \\
$14$
 &  $92$ & $-1$ & $-1$ \\
 & $196$ & $-1$ & $-1$ \\
$15$
 &  $17$ & $1$ & $-1$ \\
 & $121$ & $2$ & $-2$ \\
$16$
 &  $48$ & $2$ & $2$ \\
 & $152$ & $2$ & $2$ \\
$17$
 &  $185$ & $-1$ & $1$ \\
$18$
 &  $12$ & $-1$ & $-1$ \\
 & $116$ & $-2$ & $-2$ \\
$19$
 &  $49$ & $-1$ & $1$ \\
 & $153$ & $-2$ & $2$ \\
$20$
 &  $88$ & $2$ & $2$ \\
 & $192$ & $2$ & $2$ \\
$21$
 &  $25$ & $1$ & $-1$ \\
 & $129$ & $3$ & $-3$ \\
$22$
 &  $172$ & $1$ & $1$ \\
$23$
 &  $9$ & $-1$ & $1$ \\
 & $113$ & $-2$ & $2$ \\
$24$
 &  $56$ & $-2$ & $-2$ \\
 & $160$ & $-2$ & $-2$ \\
$25$
 &  $105$ & $1$ & $-1$ \\
 & $209$ & $2$ & $-2$ \\
$26$
 &  $52$ & $2$ & $2$ \\
 & $156$ & $2$ & $2$ \\
\bottomrule

\end{tabular}
\begin{tabular}{ccc}
{\small $\ell=29+29$} & 
{\small $\ell=34+2,17,34$} & 
{\small $\ell=41+41$}
\smallskip
\\

\begin{tiny}
\begin{tabular}{rr|@{ }r@{ }r}\toprule
$r$ &  $D$ &1A \\
 \midrule 
$0$
 &  $0$ & $1$ \\
 & $116$ & $2$ \\
$1$
 &  $117$ & $-2$ \\
$2$
 &  $4$ & $1$ \\
 & $120$ & $1$ \\
$3$
 &  $9$ & $1$ \\
 & $125$ & $-1$ \\
$4$
 &  $132$ & $-1$ \\
$5$
 &  $25$ & $1$ \\
 & $141$ & $3$ \\
$6$
 &  $36$ & $-1$ \\
 & $152$ & $-2$ \\
$7$
 &  $49$ & $2$ \\
 & $165$ & $1$ \\
$8$
 &  $180$ & $-1$ \\
$9$
 &  $313$ & $-1$ \\
$10$
 &  $100$ & $2$ \\
 & $216$ & $3$ \\
$11$
 &  $5$ & $-1$ \\
 & $121$ & $-1$ \\
$12$
 &  $28$ & $1$ \\
 & $144$ & $3$ \\
$13$
 &  $53$ & $-1$ \\
 & $169$ & $-1$ \\
$14$
 &  $80$ & $1$ \\
 & $196$ & $1$ \\
$15$
 &  $109$ & $1$ \\
$16$
 &  $24$ & $-1$ \\
 & $140$ & $-1$ \\
$17$
 &  $57$ & $2$ \\
 & $173$ & $2$ \\
$18$
 &  $92$ & $-2$ \\
 & $208$ & $-3$ \\
$19$
 &  $13$ & $1$ \\
 & $129$ & $1$ \\
$20$
 &  $284$ & $-1$ \\
$21$
 &  $93$ & $-1$ \\
$22$
 &  $20$ & $1$ \\
 & $136$ & $2$ \\
$23$
 &  $65$ & $-1$ \\
 & $181$ & $-3$ \\
$24$
 &  $-4$ & $1$ \\
 & $112$ & $2$ \\
$25$
 &  $161$ & $-2$ \\
$26$
 &  $96$ & $1$ \\
$27$
 &  $33$ & $1$ \\
 & $149$ & $1$ \\
$28$
 &  $88$ & $-1$ \\
 & $204$ & $-3$ \\
$29$
 &  $29$ & $2$ \\
 & $145$ & $2$ \\
\bottomrule

\end{tabular}
\end{tiny}

 & 

\begin{tiny}
\begin{tabular}{rr|@{ }r@{ }r}\toprule
$r$ &  $D$ &1A \\
 \midrule 
$0$
 &  $0$ & $1$ \\
 & $136$ & $2$ \\
$1$
 &  $137$ & $-1$ \\
$2$
 &  $4$ & $1$ \\
 & $140$ & $-1$ \\
$3$
 &  $9$ & $1$ \\
 & $145$ & $1$ \\
$4$
 &  $152$ & $-2$ \\
$5$
 &  $25$ & $1$ \\
 & $161$ & $2$ \\
$6$
 &  $308$ & $-1$ \\
$7$
 &  $185$ & $-1$ \\
$8$
 &  $64$ & $2$ \\
 & $200$ & $1$ \\
$9$
 &  $81$ & $-1$ \\
 & $217$ & $-2$ \\
$10$
 &  $100$ & $1$ \\
$11$
 &  $121$ & $1$ \\
$12$
 &  $8$ & $-1$ \\
$13$
 &  $33$ & $1$ \\
 & $169$ & $2$ \\
$14$
 &  $60$ & $-1$ \\
$15$
 &  $0$ &  .\\
$16$
 &  $120$ & $2$ \\
$17$
 &  $17$ & $-1$ \\
 & $153$ & $-1$ \\
$18$
 &  $52$ & $1$ \\
 & $188$ & $1$ \\
$19$
 &  $0$ &  .\\
$20$
 &  $128$ & $-1$ \\
$21$
 &  $33$ & $1$ \\
 & $169$ & $2$ \\
$22$
 &  $76$ & $-1$ \\
 & $212$ & $-2$ \\
$23$
 &  $121$ & $1$ \\
$24$
 &  $32$ & $1$ \\
$25$
 &  $81$ & $-1$ \\
 & $217$ & $-2$ \\
$26$
 &  $-4$ & $1$ \\
 & $132$ & $1$ \\
$27$
 &  $185$ & $-1$ \\
$28$
 &  $376$ & $-2$ \\
$29$
 &  $25$ & $1$ \\
 & $161$ & $2$ \\
$30$
 &  $84$ & $-1$ \\
$31$
 &  $9$ & $1$ \\
 & $145$ & $1$ \\
$32$
 &  $72$ & $1$ \\
$33$
 &  $137$ & $-1$ \\
$34$
 &  $68$ & $2$ \\
 & $204$ & $2$ \\
\bottomrule

\end{tabular}
\end{tiny}

 & 

\begin{tiny}
\begin{tabular}{rr|@{ }r@{ }r}\toprule
$r$ &  $D$ &1A \\
 \midrule 
$0$
 &  $164$ & $2$ \\
$1$
 &  $329$ & $1$ \\
$2$
 &  $4$ & $-1$ \\
 & $168$ & $-1$ \\
$3$
 &  $9$ & $-1$ \\
$4$
 &  $180$ & $1$ \\
$5$
 &  $189$ & $2$ \\
$6$
 &  $200$ & $-1$ \\
$7$
 &  $49$ & $-1$ \\
 & $213$ & $-1$ \\
$8$
 &  $0$ &  .\\
$9$
 &  $81$ & $1$ \\
$10$
 &  $264$ & $1$ \\
$11$
 &  $121$ & $-1$ \\
$12$
 &  $144$ & $-1$ \\
$13$
 &  $5$ & $1$ \\
$14$
 &  $32$ & $1$ \\
 & $196$ & $1$ \\
$15$
 &  $225$ & $-1$ \\
$16$
 &  $92$ & $-1$ \\
$17$
 &  $453$ & $-1$ \\
$18$
 &  $-4$ & $1$ \\
 & $160$ & $1$ \\
$19$
 &  $33$ & $1$ \\
$20$
 &  $236$ & $-2$ \\
$21$
 &  $113$ & $-1$ \\
$22$
 &  $156$ & $1$ \\
$23$
 &  $37$ & $1$ \\
 & $201$ & $1$ \\
$24$
 &  $0$ &  .\\
$25$
 &  $133$ & $-1$ \\
$26$
 &  $348$ & $-1$ \\
$27$
 &  $73$ & $1$ \\
 & $237$ & $1$ \\
$28$
 &  $128$ & $1$ \\
$29$
 &  $21$ & $-1$ \\
$30$
 &  $80$ & $-1$ \\
$31$
 &  $141$ & $1$ \\
$32$
 &  $40$ & $1$ \\
 & $204$ & $1$ \\
$33$
 &  $0$ &  .\\
$34$
 &  $8$ & $-1$ \\
 & $172$ & $-1$ \\
$35$
 &  $77$ & $-1$ \\
$36$
 &  $148$ & $1$ \\
$37$
 &  $57$ & $1$ \\
$38$
 &  $132$ & $-1$ \\
$39$
 &  $45$ & $-1$ \\
 & $209$ & $-1$ \\
$40$
 &  $452$ & $1$ \\
$41$
 &  $205$ & $2$ \\
\bottomrule

\end{tabular}
